Completing the solution of the directed Oberwolfach problem with two tables

We address the last outstanding case of the directed Oberwolfach problem with two tables of different lengths. Specifically, we show that the complete symmetric directed graph $K^*_n$ admits a decomposition into spanning subdigraphs comprised of two vertex-disjoint directed cycles of length $t_1$ and $t_2$, respectively, where $t_1\in \{4,6\}$, $t_2$ is even, and $t_1+t_2\geqslant 14$. In conjunction with recent results of Kadri and \v{S}ajna, this gives a complete solution to the directed Oberwolfach problem with two tables of different lengths.

==> (inline-0) <==
\begin{array}{p{0cm} l l l l l }
&X_0=x_4\,x_{3}\,y_{5}\,y_{3}\,x_{4};  &&X_3=\,y_{5}\,y_{4}\,y_{2}\,x_{4}\,y_{5};  &&X_6=\,x_{4}\,y_{2}\,y_{4}\,x_{2}\,x_{4}; \\
&Q_0=\,y_{7}\,x_{5}\,y_{6}\,y_{4}\,x_{6}\,x_{7};  &&Q_3=\,x_{8}\,y_{7}\,x_{7}\,x_{5}\,x_{6}\,y_{6}\,y_{8};  &&Q_6=\,x_{8}\,x_{6}\,y_{7}\,y_{5}\,y_{6}\,x_{5}\,x_{7};\\
&R_0=\,x_{0}\,y_{2}\,x_{1}\,x_{2}\,y_{1}\,y_{0}; &&R_3=\,y_{1}\,y_{3}\,x_{2}\,x_{3}\,x_{1}; &&R_6=\,x_{0}\,y_{1}\,x_{3}\,y_{3}\,x_{1}; \\ 
&S_0=\,x_{7}\,y_{9}\,x_{9}\,x_{8}\,y_{10}\,x_{11};  &&S_3=\,y_{8}\,x_{9}\,y_{11}\,x_{11}\,x_{10}\,y_{12}; & &S_6=\,x_{7}\,y_{8}\,x_{10}\,x_{11}; \\ 
&T_0=\,y_{11}\,x_{10}\,y_{8}\,y_{7}; &&T_3=\,x_{12}\,y_{10}\,y_{9}\,x_{8};  &&T_6=\,x_{12}\,y_{11}\,x_{9}\,y_{9}\,y_{10}\,x_{8}; \\ 
&&&&&\\
&X_1=\,y_{5}\,x_{3}\,y_{4}\,x_{5}\,y_{5};&&X_4=\,x_{5}\,x_{3}\,x_{4}\,y_{3}\,x_{5}; &&X_7=\,y_{5}\,x_{5}\,y_{4}\,y_{3}\,y_{5}; \\ 
&Q_1=\,y_{7}\,x_{6}\,x_{4}\,y_{6}\,x_{8}; &&Q_4=\,x_{7}\,x_{6}\,y_{4}\,y_{6}\,y_{5}\,y_{7};  &&Q_7=\,y_{8}\,y_{6}\,x_{4}\,x_{6}\,x_{8}; \\ 
&R_1=\,x_{1}\,x_{0}\,x_{2}\,y_{3}\,y_{1}\,y_{2}\,y_{0}; &&R_4=\,y_{0}\,x_{1}\,y_{1}\,x_{2}\,y_{2}\,x_{0}; &&R_7=\,x_{1}\,y_{2}\,x_{3}\,x_{2}\,x_{0}\,y_{0}\,y_{1};\\ 
&S_1=\,x_{8}\,x_{7}\,x_{9}\,x_{10}\,x_{12}; &&S_4=\,y_{7}\,x_{8}\,y_{9}\,x_{10}\,y_{11}; &&S_7=\,x_{8}\,x_{9}\,y_{10}\,x_{12}; \\ 
&T_1=\,y_{11}\,y_{10}\,y_{8}\,y_{9}\,y_{7};&&T_4=\,x_{11}\,y_{10}\,x_{9}\,y_{8}\,x_{7}; &&T_7=\,y_{12}\,x_{10}\,y_{9}\,x_{7}\,y_{7}\,y_{8}; \\ 
&&&&&\\
&X_2=\,y_{5}\,x_{4}\,x_{2}\,y_{4}\,y_{5};&&X_5=\,x_{5}\,y_{3}\,y_{4}\,x_{4}\,x_{5}; &&X_8=\,x_{5}\,x_{4}\,y_{4}\,x_{3}\,x_{5}; \\ 
&Q_2=\,x_{8}\,y_{6}\,x_{6}\,x_{5}\,y_{7};  &&Q_5=\,y_{7}\,y_{6}\,x_{7}\,y_{5}\,x_{6}\,y_{8};  &&Q_8=\,y_{8}\,x_{6}\,y_{5}\,x_{7}\,y_{6}\,y_{7}; \\ 
&R_2=\,y_{0}\,y_{2}\,y_{3}\,x_{3}\,y_{1}\,x_{0}\,x_{1};&&R_5=\,y_{1}\,x_{1}\,x_{3}\,y_{2}\,x_{2}\,y_{0};&&R_8=\,y_{0}\,x_{2}\,x_{1}\,y_{3}\,y_{2}\,y_{1}; \\  
&S_2=\,y_{7}\,y_{9}\,y_{8}\,y_{10}\,y_{11};&&S_5=\,y_{8}\,x_{8}\,x_{10}\,y_{10}\,y_{12};  &&S_8=\,y_{7}\,x_{9}\,x_{11}\,y_{9}\,y_{11}; \\  
&T_2=\,x_{12}\,x_{10}\,x_{9}\,x_{7}\,x_{8};&&T_5=\,y_{11}\,y_{9}\,x_{11}\,x_{9}\,y_{7};  &&T_8=\,y_{12}\,y_{10}\,x_{10}\,x_{8}\,y_{8}.\\
\end{array}$
\end{center}

\noindent {\bf Case 2}:  $t_1=4$ and $q=14$. See Figures \ref{fig:case2.1}--\ref{fig:case2.9}  in Appendix \ref{A:B1}.

\begin{center}
$\begin{array}{p{0cm} l l}
&X_0=x_3\,y_{3}\,x_{5}\,y_{4}\,x_{3}; &S_0=\,x_{10}\,y_{10}\,y_{9}\,x_{11}\,y_{12}\,x_{14}; \\ 
&Q_0=\,x_{9}\,x_{8}\,x_{6}\,y_{5}\,x_{7}\,y_{6}\,y_{7}\,y_{8}\,x_{10}; &T_0=\,x_{13}\,x_{12}\,y_{11}\,x_{9}; \\ 
&R_0=\,x_{1}\,y_{1}\,y_{0}\,x_{2}\,x_{4}\,y_{2}\,x_{0};& \\ 
&&\\
&X_1=\,x_{3}\,x_{5}\,x_{4}\,y_{5}\,x_{3};&S_1=\,y_{9}\,x_{9}\,x_{11}\,y_{11}\,y_{13}; \\ 
&Q_1=\,x_{10}\,x_{8}\,y_{10}\,y_{8}\,x_{6}\,y_{6}\,x_{7}\,y_{7}\,y_{9}; &T_1=\,x_{14}\,x_{12}\,y_{14}\,y_{12}\,x_{10}; \\ 
&R_1=\,y_{0}\,x_{0}\,x_{2}\,y_{4}\,y_{2}\,y_{3}\,x_{1}; &\\ 
&&\\
 &X_2=\,y_{3}\,y_{5}\,x_{4}\,x_{5}\,y_{3}; &S_2=\,x_{10}\,y_{12}\,y_{14}\,x_{12}\,x_{14}; \\ 
&Q_2=\,y_{9}\,y_{7}\,y_{6}\,x_{6}\,x_{7}\,y_{8}\,y_{10}\,x_{8}\,x_{10};&T_2=\,y_{13}\,y_{11}\,x_{11}\,x_{9}\,y_{9}; \\ 
&R_2=\,x_{1}\,x_{3}\,y_{2}\,y_{4}\,x_{2}\,x_{0}\,y_{0}; & \\ 
\end{array}$
\end{center}

\begin{center}
$\begin{array}{p{0cm} l l}
&X_3=\,y_{3}\,x_{4}\,x_{6}\,y_{4}\,y_{3}; &S_3=\,x_{9}\,y_{10}\,x_{12}\,y_{12}\,y_{11}\,x_{13}; \\ 
&Q_3=\,y_{9}\,x_{7}\,x_{5}\,y_{5}\,y_{6}\,x_{8}\,y_{8}\,y_{7}\,x_{9}; &T_3=\,y_{13}\,x_{11}\,x_{10}\,y_{9}; \\ 
&R_3=\,x_{0}\,y_{1}\,y_{2}\,x_{3}\,x_{1}\,x_{2}\,y_{0}; \\
&&\\
&X_4=\,y_{3}\,y_{4}\,y_{6}\,x_{4}\,y_{3}; &S_4=\,y_{9}\,x_{10}\,y_{11}\,x_{12}\,y_{13}; \\ 
&Q_4=\,x_{9}\,y_{8}\,x_{7}\,y_{5}\,y_{7}\,x_{5}\,x_{6}\,x_{8}\,y_{9}; &T_4=\,x_{13}\,y_{12}\,x_{11}\,y_{10}\,x_{9}; \\ 
&R_4=\,y_{0}\,x_{1}\,y_{2}\,x_{2}\,x_{3}\,y_{1}\,x_{0}; &\\ 
&&\\
&X_5=\,y_{4}\,x_{6}\,x_{4}\,y_{6}\,y_{4}; &S_5=\,y_{9}\,y_{10}\,x_{11}\,y_{13}; \\ 
&Q_5=\,x_{10}\,y_{8}\,x_{8}\,x_{9}\,y_{7}\,y_{5}\,x_{5}\,x_{7}\,y_{9}; &T_5=\,x_{14}\,y_{12}\,x_{12}\,x_{13}\,y_{11}\,x_{10}; \\ 
&R_5=\,y_{0}\,y_{1}\,x_{3}\,x_{2}\,y_{3}\,y_{2}\,x_{1};&\\ 
\end{array}$
\end{center}

\begin{center}
$\begin{array}{p{0cm} l l}
&X_6=\,y_{4}\,x_{5}\,x_{3}\,x_{4}\,y_{4}; &S_6=\,x_{9}\,x_{10}\,x_{12}\,x_{11}\,x_{13}; \\ 
&Q_6=\,y_{9}\,y_{8}\,y_{6}\,y_{5}\,x_{6}\,y_{7}\,x_{8}\,x_{7}\,x_{9}; &T_6=\,y_{13}\,y_{12}\,y_{10}\,y_{11}\,y_{9}; \\ 
&R_6=\,x_{0}\,x_{1}\,y_{3}\,y_{1}\,x_{2}\,y_{2}\,y_{0}; &\\ 
&&\\
&X_7=\,y_{4}\,x_{4}\,x_{3}\,y_{5}\,y_{4};&S_7=\,y_{9}\,y_{11}\,y_{10}\,y_{12}\,y_{13}; \\ 
&Q_7=\,x_{9}\,x_{7}\,x_{8}\,y_{6}\,x_{5}\,y_{7}\,x_{6}\,y_{8}\,y_{9}; &T_7=\,x_{13}\,x_{11}\,x_{12}\,x_{10}\,x_{9}; \\ 
&R_7=\,y_{0}\,y_{2}\,y_{1}\,y_{3}\,x_{2}\,x_{1}\,x_{0};&\\ 
&&\\
&X_8=\,y_{4}\,y_{5}\,y_{3}\,x_{3}\,y_{4}; &S_8=\,x_{9}\,y_{11}\,y_{12}\,x_{13}; \\ 
&Q_8=\,y_{9}\,x_{8}\,y_{7}\,x_{7}\,x_{6}\,x_{5}\,y_{6}\,y_{8}\,x_{9}; &T_8=\,y_{13}\,x_{12}\,y_{10}\,x_{10}\,x_{11}\,y_{9}.\\ 
&R_8=\,x_{0}\,y_{2}\,x_{4}\,x_{2}\,y_{1}\,x_{1}\,y_{0};&\\ 
\end{array}$
\end{center}

\noindent {\bf Case 3}: $t_1=6$ and $q=16$. See Figures \ref{fig:case3.1}--\ref{fig:case3.9} in Appendix \ref{A:B1}. 

 \medskip
 \begin{center}
$\begin{array}{l l}
X_0=y_5\,x_{6}\,y_{8}\,x_{7}\,x_{8}\,y_{7}\,y_{5};&S_0=\,y_{11}\,x_{13}\,y_{13}\,y_{12}\,x_{14}\,y_{15};  \\ 
Q_0=\,x_{11}\,x_{9}\,y_{9}\,y_{10}\,x_{10}\,y_{11}; &T_0=\,x_{15}\,y_{14}\,x_{12}\,x_{11}; \\
R_0=\,y_{0}\,x_{2}\,y_{2}\,y_{1}\,x_{3}\,x_{4}\,y_{6}\,y_{4}\,x_{5}\,y_{3}\,x_{1}\,x_{0}; & \\ 
&\\
X_1=\,x_{5}\,y_{5}\,x_{7}\,y_{6}\,y_{8}\,y_{7}\,x_{5};  &S_1=\,y_{12}\,x_{12}\,x_{14}\,y_{14}\,y_{16}; \\
Q_1=\,y_{11}\,y_{9}\,x_{9}\,x_{8}\,x_{10}\,y_{10}\,y_{12};  &T_1=\,y_{15}\,x_{13}\,x_{11}\,y_{13}\,y_{11}; \\ 
R_1=\,y_{1}\,x_{1}\,x_{3}\,y_{3}\,x_{4}\,x_{6}\,y_{4}\,x_{2}\,x_{0}\,y_{2}\,y_{0}; & \\ 
&\\
X_2=\,y_{5}\,x_{5}\,y_{7}\,x_{8}\,x_{7}\,x_{6}\,y_{5}; &S_2= \,y_{11}\,y_{13}\,x_{11}\,x_{13}\,y_{15}; \\ 
Q_2=\,y_{12}\,y_{10}\,x_{9}\,x_{10}\,y_{8}\,y_{9}\,y_{11}; &T_2= \,y_{16}\,y_{14}\,x_{14}\,x_{12}\,y_{12}; \\
R_2=\,y_{0}\,y_{2}\,x_{0}\,x_{2}\,y_{4}\,y_{6}\,x_{4}\,y_{3}\,x_{3}\,x_{1}\,y_{1}; &\\ 
&\\
X_3=\,x_{5}\,x_{6}\,x_{8}\,y_{6}\,y_{7}\,x_{7}\,x_{5}; &S_3=\,x_{12}\,y_{13}\,x_{15}\,y_{15}\,y_{14}\,x_{16}; \\ 
Q_3=\,y_{12}\,x_{10}\,y_{9}\,y_{8}\,x_{9}\,x_{11}\,y_{11}\,y_{10}\,x_{12}; &T_3=\,y_{16}\,x_{14}\,x_{13}\,y_{12}; \\
R_3=\,x_{1}\,y_{2}\,x_{4}\,y_{4}\,y_{3}\,y_{5}\,x_{3}\,x_{2}\,y_{1}; &\\ 
\end{array}$
\end{center}

\begin{center}
$\begin{array}{l l}
X_4=\,x_{6}\,x_{7}\,y_{9}\,y_{7}\,y_{6}\,x_{8}\,x_{6}; &S_4=\,x_{11}\,y_{12}\,x_{13}\,y_{14}\,x_{15}; \\ 
Q_4=\,y_{11}\,x_{10}\,x_{9}\,y_{8}\,y_{10}\,x_{11}; &T_4=\,y_{15}\,x_{14}\,y_{13}\,x_{12}\,y_{11}; \\ 
R_4=\,x_{0}\,y_{1}\,x_{2}\,y_{3}\,y_{4}\,y_{5}\,x_{4}\,x_{5}\,x_{3}\,y_{2}\,x_{1}\,y_{0}; &\\ 
&\\
X_5=\,y_{6}\,x_{5}\,x_{7}\,x_{9}\,y_{7}\,x_{6}; & S_5=\,y_{12}\,y_{13}\,x_{14}\,y_{16}; \\ 
Q_5=\,x_{12}\,y_{10}\,y_{9}\,x_{8}\,y_{8}\,x_{10}\,y_{12}; & T_5=\,x_{16}\,y_{14}\,x_{13}\,y_{11}\,x_{11}\,x_{12}; \\ 
R_5=\, y_1\,y_{2}\,x_{3}\,y_{4}\,x_{4}\,y_{5}\,y_{3}\,x_{2}\,y_{0}\,x_{0}\, x_1; &\\ 
&\\
X_6=\,y_{6}\,x_{7}\,y_{7}\,y_{8}\,x_{6}\,x_{5}\,y_{6}; &S_6=\,x_{12}\,x_{13}\,x_{15}\,x_{14}\,x_{16}; \\ 
Q_6=\,y_{11}\,x_{9}\,y_{10}\,x_{8}\,y_{9}\,x_{11}\,x_{10}\,x_{12}; &T_6=\,y_{15}\,y_{13}\,y_{14}\,y_{12}\,y_{11}; \\ 
R_6=\,x_{1}\,x_{2}\,x_{4}\,x_{3}\,y_{5}\,y_{4}\,y_{2}\,y_{3}\,y_{1}\,y_{0}; &\\ 
&\\
X_7=\,y_{5}\,y_{6}\,x_{6}\,y_{7}\,y_{9}\,x_{7}\,y_{5}; &S_7=\,y_{11}\,y_{12}\,y_{14}\,y_{13}\,y_{15}; \\ 
Q_7=\,x_{12}\,x_{10}\,x_{11}\,y_{10}\,y_{8}\,x_{8}\,x_{9}\,y_{11}; &T_7=\,x_{16}\,x_{14}\,x_{15}\,x_{13}\,x_{12}; \\ 
R_7=\,y_{0}\,y_{1}\,y_{3}\,y_{2}\,y_{4}\,x_{3}\,x_{5}\,x_{4}\,x_{2}\,x_{1}; &\\ 
&\\
X_8=\,y_{5}\,y_{7}\,x_{9}\,x_{7}\,y_{8}\,y_{6}\,y_{5}; & S_8=\,y_{11}\,x_{12}\,y_{14}\,y_{15}; \\
Q_8=\,x_{11}\,y_{9}\,x_{10}\,x_{8}\,y_{10}\,y_{11}; &T_8=\,x_{15}\,y_{13}\,x_{13}\,x_{14}\,y_{12}\,x_{11}.   \\ 
R_8=\,y_{0}\,x_{1}\,y_{3}\,x_{5}\,y_{4}\,x_{6}\,x_{4}\,y_{2}\,x_{2}\,x_{3}\,y_{1}\,x_{0};\\ 
\end{array}$
\end{center}

\noindent {\bf Case 4}:  $t_1=6$ and $q=20$. See Figures \ref{fig:case4.1}--\ref{fig:case4.9} in Appendix \ref{A:B1}. 
 
 \medskip
 \begin{center}
$\begin{array}{l l}
X_0=y_3\,y_{5}\,x_{7}\,x_{5}\,y_{6}\,y_{4}\,y_{3}; &S_0=\,y_{13}\,x_{14}\,y_{16}\,y_{17}; \\ 
Q_0=\,x_{13}\,y_{11}\,x_{11}\,x_{12}\,y_{10}\,x_{9}\,y_{7}\,x_{8}\,x_{6}\,y_{8}\,y_{9}\,x_{10}\,y_{12}\,y_{13}; &T_0=\,x_{17}\,y_{15}\,x_{15}\,x_{16}\,y_{14}\,x_{13}; \\  
R_0=\,y_{0}\,x_{1}\,x_{3}\,y_{2}\,x_{4}\,x_{2}\,y_{1}\,x_{0}; \\ 
&\\
X_1=\,y_{3}\,y_{4}\,x_{4}\,y_{5}\,y_{7}\,x_{5}\,y_{3}; &S_1=\,y_{13}\,y_{14}\,y_{16}\,y_{15}\,y_{17}; \\ 
Q_1=\,x_{14}\,x_{12}\,x_{13}\,x_{11}\,x_{10}\,x_{8}\,x_{9}\,y_{8}\,y_{6}\,x_{6}\,x_{7}\,y_{9}\,y_{10}\,y_{12}\,y_{11}\,\,y_{13}; &T_1=\,x_{18}\,x_{16}\,x_{17}\,x_{15}\,x_{14}; \\  
R_1=\,y_{0}\,y_{1}\,x_{3}\,x_{2}\,y_{2}\,x_{1}; \\ 
&\\
X_2=\,y_{4}\,x_{5}\,y_{5}\,y_{6}\,x_{4}\,x_{3}\,y_{4}; &S_2=\,x_{14}\,x_{15}\,x_{17}\,x_{16}\,x_{18}; \\ 
Q_2=\,y_{13}\,y_{11}\,y_{12}\,y_{10}\,y_{9}\,x_{7}\,y_{8}\,x_{6}\,y_{7}\,x_{9}\,x_{8}\,x_{10}\,x_{11}\,x_{13}\,x_{12}\,x_{14}; &T_2=\,y_{17}\,y_{15}\,y_{16}\,y_{14}\,y_{13}; \\ 
R_2=\,x_{1}\,y_{2}\,x_{2}\,y_{3}\,y_{1}\,y_{0}; \\ 
&\\
X_3=\,y_{3}\,x_{5}\,y_{4}\,y_{6}\,y_{5}\,x_{3}y_3; \\ 
Q_3=\,x_{14}\,y_{12}\,x_{11}\,y_{9}\,x_{9}\,x_{10}\,y_{8}\,y_{7}\,x_{7}\,x_{6}\,x_{8}\,y_{10}\,y_{11}\,x_{12}\,y_{14}; &S_3=\,y_{14}\,y_{15}\,x_{16}\,y_{18}; \\ 
R_3=\,y_{1}\,x_{2}\,x_{4}\,y_{2}\,y_{0}\,x_{0}\,x_{1}; &T_3=\,x_{18}\,y_{16}\,x_{15}\,y_{13}\,x_{13}\,x_{14}; \\ 
&\\
X_4=\,y_{3}\,x_{4}\,y_{6}\,x_{5}\,x_{6}\,y_{5}\,y_{3}; &S_4=\,x_{13}\,y_{14}\,x_{15}\,y_{16}\,x_{17}; \\ 
Q_4=\,y_{13}\,x_{12}\,y_{11}\,x_{10}\,y_{9}\,x_{8}\,x_{7}\,y_{7}\,y_{8}\,x_{9}\,y_{10}\,x_{11}\,y_{12}\,x_{13}; &T_4=\,y_{17}\,x_{16}\,y_{15}\,x_{14}\,y_{13}; \\ 
R_4=\,x_{0}\,y_{1}\,y_{2}\,y_{4}\,x_{2}\,x_{3}\,x_{1}\,y_{0}; \\ 
\end{array}$
\end{center}

\begin{center}
$\begin{array}{l l}
X_5=\,y_{3}\,x_{3}\,y_{5}\,x_{6}\,x_{5}\,x_{4}y_3; &S_5=\,x_{14}\,y_{15}\,x_{17}\,y_{17}\,y_{16}\,x_{18}; \\ 
Q_5=\,y_{14}\,x_{12}\,x_{11}\,y_{10}\,x_{8}\,y_{7}\,y_{6}\,x_{7}\,x_{9}\,y_{9}\,y_{8}\,x_{10}\,y_{11}\,x_{13}\,y_{13}\,y_{12}\,x_{14}; &T_5=\,y_{18}\,x_{16}\,x_{15}\,y_{14}; \\ 
R_5=\,x_{1}\,x_{2}\,y_{4}\,y_{2}\,y_{1}; \\ 
&\\
X_6=\,x_{3}\,x_{4}\,x_{6}\,y_{4}\,y_{5}\,x_{5}\,x_{3}; &S_6=\,y_{13}\,y_{15}\,x_{13}\,x_{15}\,y_{17}; \\ 
Q_6=\,y_{14}\,y_{12}\,x_{12}\,x_{10}\,y_{10}\,y_{8}\,x_{7}\,x_{8}\,y_{6}\,y_{7}\,y_{9}\,y_{11}\,x_{9}\,x_{11}\,y_{13}; &T_6=\,y_{18}\,y_{16}\,x_{16}\,x_{14}\,y_{14}; \\ 
R_6=\,y_{0}\,x_{2}\,x_{0}\,y_{2}\,y_{3}\,x_{1}\,y_{1}; \\ 
&\\
X_7=\,x_{3}\,x_{5}\,x_{7}\,y_{5}\,x_{4}\,y_{4}\,x_{3}; &S_7=\,y_{14}\,x_{14}\,x_{16}\,y_{16}\,y_{18}; \\ 
Q_7=\,y_{13}\,x_{11}\,x_{9}\,y_{11}\,y_{9}\,y_{7}\,x_{6}\,y_{6}\,x_{8}\,y_{8}\,y_{10}\,x_{10}\,x_{12}\,y_{12}\,y_{14}; &T_7=\,y_{17}\,x_{15}\,x_{13}\,y_{15}\,y_{13}; \\ 
R_7=\,y_{1}\,x_{1}\,y_{3}\,y_{2}\,x_{0}\,x_{2}\,y_{0}; \\ 
&\\
X_8=\,x_{4}\,x_{5}\,y_{7}\,y_{5}\,y_{4}\,x_{6}\,x_{4}; &S_8=\,y_{13}\,x_{15}\,y_{15}\,y_{14}\,x_{16}\,y_{17}; \\ 
Q_8=\,x_{13}\,y_{12}\,x_{10}\,x_{9}\,x_{7}\,y_{6}\,y_{8}\,x_{8}\,y_{9}\,x_{11}\,y_{11}\,y_{10}\,x_{12}\,y_{13}; &T_8=\,x_{17}\,y_{16}\,x_{14}\,x_{13}. \\ 
R_8=\,y_{0}\,y_{2}\,x_{3}\,y_{1}\,y_{3}\,x_{2}\,x_{1}\,x_{0}; 
\end{array}
\begin{array}{p{0cm} l l}
&X_0=x_7\,y_{8}\,y_{7}\,x_{8}\,x_{7}; &S_0=\,y_{10}\,x_{13}\,y_{13}\,x_{14}\,y_{14};\\
&Q_0=\,x_{11}\,x_{10}\,y_{9}\,x_{9}\,y_{10};&T_0=\,x_{15}\,x_{12}\,y_{12}\,y_{11}\,x_{11}; \\ 
&R_0=\,y_{0}\,x_{3}\,x_{4}\,y_{4}\,y_{3}\,y_{2}\,x_{5}\,y_{6}\,x_{6}\,y_{5}\,x_{2}\,y_{1}\,x_{1};& \\ 
&&\\
&X_1=\,x_{6}\,x_{9}\,y_{6}\,y_{9}\,x_{6}; &S_1=\,y_{11}\,x_{12}\,x_{13}\,y_{12}\,y_{15}; \\ 
&Q_1=\,x_{10}\,y_{10}\,x_{11}\,x_{8}\,y_{8}\,y_{11}; &T_1=\,x_{14}\,x_{15}\,y_{14}\,y_{13}\,x_{10}; \\ 
&R_1=\,y_{1}\,x_{2}\,x_{5}\,y_{5}\,x_{4}\,y_{7}\,x_{7}\,y_{4}\,x_{3}\,y_{2}\,y_{3}\,x_{0}; &\\ 
&&\\
&X_2=\,x_{7}\,x_{6}\,y_{7}\,y_{8}\,x_{7}; &S_2=\,y_{10}\,y_{13}\,y_{12}\,x_{11}\,x_{12}\,y_{15}\,y_{14}; \\ 
&Q_2=\,x_{10}\,y_{11}\,x_{8}\,x_{9}\,y_{9}\,y_{10}; &T_2=\,x_{14}\,x_{13}\,x_{10}; \\ 
&R_2=\,y_{0}\,y_{3}\,x_{2}\,x_{1}\,y_{2}\,y_{5}\,y_{6}\,x_{5}\,y_{4}\,x_{4}\,x_{3}\,x_{0}; &\\ 
&&\\
&X_3=\,x_{7}\,x_{8}\,y_{7}\,y_{6}\,x_{7}; &S_3=\,x_{11}\,y_{11}\,y_{12}\,x_{12}\,x_{15}; \\ 
&Q_3=\,y_{10}\,y_{9}\,x_{10}\,x_{9}\,y_{8}\,x_{11}; &T_3=\,y_{14}\,x_{14}\,y_{13}\,x_{13}\,y_{10}; \\ 
&R_3=\,x_{1}\,y_{1}\,y_{2}\,x_{2}\,x_{3}\,y_{4}\,y_{5}\,x_{6}\,x_{5}\,x_{4}\,y_{3}\,y_{0}; &\\ 
&&\\
&X_4=\,x_{9}\,x_{8}\,y_{9}\,y_{8}\,x_{9}; &S_4=\,x_{11}\,y_{12}\,x_{15}; \\ 
&Q_4=\,y_{10}\,y_{11}\,x_{10}\,x_{11}; &T_4=\,y_{14}\,x_{13}\,x_{14}\,y_{15}\,x_{12}\,y_{13}\,y_{10}; \\
&R_4=\,x_{1}\,x_{2}\,y_{3}\,x_{4}\,x_{7}\,y_{7}\,y_{4}\,x_{5}\,x_{6}\,y_{6}\,y_{5}\,y_{2}\,x_{3}\,y_{0};& \\ 
&&\\
&X_5=\,x_{6}\,x_{7}\,y_{6}\,x_{9}\,x_{6};&S_5=\,x_{10}\,x_{13}\,y_{14}\,y_{15}\,x_{14}; \\
&Q_5=\,x_{11}\,y_{8}\,y_{9}\,x_{8}\,y_{11}\,y_{10}\,x_{10}; &T_5=\,x_{15}\,y_{12}\,y_{13}\,x_{12}\,x_{11}; \\ 
&R_5=\,x_{0}\,y_{3}\,x_{3}\,x_{2}\,y_{5}\,y_{4}\,y_{7}\,x_{4}\,x_{5}\,y_{2}\,x_{1};& \\ 
&&\\
&X_6=\,x_{6}\,y_{9}\,y_{6}\,y_{7}\,x_{6}; &S_6=\,x_{10}\,y_{13}\,y_{14}\,x_{15}\,x_{14}; \\ 
&Q_6=\,y_{11}\,y_{8}\,x_{8}\,x_{11}\,y_{10}\,x_{9}\,x_{10}; &T_6=\,y_{15}\,y_{12}\,x_{13}\,x_{12}\,y_{11}. \\ 
&R_6=\,x_{0}\,x_{3}\,y_{3}\,y_{4}\,x_{7}\,x_{4}\,y_{5}\,x_{5}\,x_{2}\,y_{2}\,y_{1};&\\ 
\end{array}$
\end{center}

\noindent {\bf Case 2}: $t_1=4$ and $q=20$. See Figures \ref{fig:case6.1}--\ref{fig:case6.7} in Appendix \ref{A:B2}.
  \begin{center}
$\begin{array}{p{0cm} l l}
&X_0=x_{10}\,x_{11}\,y_{10}\,y_{11}\,x_{10}; &S_0=\,y_{12}\,y_{15}\,x_{15}\,x_{14}\,x_{17}\,x_{16}\,y_{16}; \\ 
&Q_0=\,y_{13}\,x_{12}\,x_{13}\,y_{12}; &T_0=\,y_{17}\,y_{14}\,y_{13}; \\ 
&R_0=\,y_{0}\,y_{3}\,y_{4}\,x_{3}\,x_{4}\,y_{7}\,y_{8}\,x_{8}\,x_{7}\,x_{6}\,x_{9}\,y_{9}\,y_{6}\,x_{5}\,y_{5}\,x_{2}\,y_{2}\,y_{1}; \\ 
&&\\
&X_1=\,x_{8}\,x_{11}\,y_{8}\,y_{11}\,x_{8}; &S_1=\,y_{13}\,x_{14}\,y_{14}\,y_{17}; \\ 
&Q_1=\,x_{12}\,y_{12}\,x_{13}\,x_{10}\,y_{10}\,y_{13}; &T_1=\,x_{16}\,x_{17}\,y_{16}\,x_{15}\,y_{15}\,x_{12}; \\ 
&R_1=\,y_{1}\,y_{2}\,y_{5}\,x_{6}\,y_{9}\,x_{9}\,y_{6}\,y_{7}\,x_{7}\,y_{4}\,x_{5}\,x_{4}\,x_{3}\,x_{2}\,y_{3}\,x_{0}; \\ 
&\\
&X_2=\,x_{8}\,y_{9}\,x_{10}\,x_{9}\,x_{8}; &S_2=\,x_{13}\,x_{14}\,y_{15}\,y_{14}\,x_{17}; \\ 
&Q_2=\,y_{12}\,y_{11}\,x_{11}\,x_{12}\,y_{13}\,y_{10}\,x_{13}; &T_2=\,y_{16}\,y_{17}\,x_{16}\,x_{15}\,y_{12}; \\
&R_2=\,x_{1}\,y_{2}\,x_{2}\,y_{5}\,x_{4}\,x_{5}\,y_{6}\,x_{6}\,x_{7}\,y_{8}\,y_{7}\,y_{4}\,y_{3}\,x_{3}\,y_{0}; &\\ 
\end{array}$
\end{center}

\begin{center}
$\begin{array}{p{0cm} l l}
&X_3=\,y_{8}\,x_{9}\,y_{10}\,y_{9}\,y_{8};&S_3=\,y_{13}\,y_{14}\,x_{15}\,y_{16}\,y_{15}\,x_{16}\,y_{17}; \\ 
&Q_3=\,x_{13}\,x_{12}\,x_{11}\,x_{10}\,y_{11}\,y_{12}\,y_{13}; &T_3=\,x_{17}\,x_{14}\,x_{13}; \\ 
&R_3=\,y_{1}\,x_{2}\,x_{3}\,y_{3}\,x_{4}\,y_{4}\,y_{5}\,y_{6}\,x_{7}\,x_{8}\,y_{7}\,x_{6}\,x_{5}\,y_{2}\,x_{1};& \\ 
&&\\
&X_4=\,x_{8}\,x_{9}\,y_{8}\,x_{11}\,x_{8};&S_4=\,y_{13}\,x_{13}\,y_{14}\,x_{14}\,y_{17}; \\
&Q_4=\,x_{12}\,y_{11}\,y_{10}\,x_{10}\,y_{13};&T_4=\,x_{16}\,y_{15}\,y_{12}\,x_{15}\,x_{12}; \\ 
&R_4=\,y_{1}\,x_{1}\,x_{2}\,x_{5}\,y_{4}\,x_{7}\,y_{6}\,y_{9}\,x_{6}\,y_{7}\,x_{4}\,y_{5}\,y_{2}\,y_{3}\,y_{0}\,x_{3}\,x_{0};& \\ 
&&\\
&X_5=\,x_{8}\,y_{11}\,y_{8}\,y_{9}\,x_{8}; &S_5=\,x_{12}\,x_{15}\,x_{16}; \\ 
&Q_5=\,y_{13}\,x_{10}\,x_{13}\,y_{10}\,x_{11}\,y_{12}\,x_{12}; &T_5=\,y_{17}\,y_{16}\,x_{17}\,y_{14}\,y_{15}\,x_{14}\,y_{13}; \\ 
&R_5=\,x_{0}\,y_{3}\,y_{2}\,x_{3}\,y_{4}\,x_{4}\,x_{7}\,y_{7}\,y_{6}\,x_{9}\,x_{6}\,y_{5}\,x_{5}\,x_{2}\,y_{1};& \\ 
&&\\
&X_6=\,x_{9}\,x_{10}\,y_{9}\,y_{10}\,x_{9};&S_6=\,x_{12}\,y_{15}\,y_{16}\,x_{16}; \\ 
&Q_6=\,y_{13}\,y_{12}\,x_{11}\,y_{11}\,x_{12};&T_6=\,y_{17}\,x_{14}\,x_{15}\,y_{14}\,x_{13}\,y_{13}. \\
&R_6=\,x_{0}\,x_{3}\,y_{2}\,x_{5}\,x_{6}\,y_{6}\,y_{5}\,y_{4}\,y_{7}\,x_{8}\,y_{8}\,x_{7}\,x_{4}\,y_{3}\,x_{2}\,x_{1}\,y_{1}; &\\ 
  \end{array}$
  \end{center}
 
 \noindent {\bf Case 3}: $t_1=6$ and $q=14$. See Figures \ref{fig:case7.1}--\ref{fig:case7.7} in Appendix \ref{A:B2}.
 \medskip
 \begin{center}
$\begin{array}{p{0cm} l l}
&X_0=x_4\,y_{7}\,x_{6}\,y_{5}\,y_{6}\,x_{7}\,x_{4}; &S_0=\,y_{11}\,x_{10}\,x_{11}\,y_{12}\,x_{12}\,y_{15}; \\
&Q_0=\,y_{10}\,y_{9}\,x_{9}\,y_{8}\,x_{8}\,y_{11}; &T_0=\,y_{14}\,y_{13}\,x_{13}\,y_{10}; \\
&R_0=\,y_{1}\,x_{0}\,x_{1}\,x_{2}\,x_{5}\,y_{2}\,x_{3}\,y_{4}\,y_{3}\,y_{0}; &\\ 
&&\\
&X_1=\,x_{4}\,x_{7}\,y_{7}\,y_{4}\,y_{5}\,x_{5}\,x_{4};&S_1=\,x_{11}\,y_{10}\,y_{13}\,y_{12}\,x_{15}; \\ 
&Q_1=\,y_{11}\,y_{8}\,y_{9}\,y_{6}\,x_{6}\,x_{9}\,x_{8}\,x_{11}; &T_1=\,y_{15}\,x_{12}\,x_{13}\,x_{10}\,y_{11}; \\
&R_1=\,x_{1}\,y_{0}\,y_{3}\,x_{0}\,x_{3}\,x_{2}\,y_{2}\,y_{1};& \\ 
&&\\
&X_2=\,y_{4}\,x_{5}\,y_{5}\,x_{6}\,y_{7}\,x_{7}\,y_{4}; &S_2=\,y_{11}\,x_{11}\,x_{12}\,y_{12}\,y_{15}; \\ 
&Q_2=\,x_{10}\,y_{10}\,x_{9}\,y_{6}\,y_{9}\,x_{8}\,y_{8}\,y_{11};&T_2=\,x_{14}\,y_{14}\,x_{13}\,y_{13}\,x_{10}; \\ 
&R_2=\,y_{1}\,x_{1}\,y_{2}\,x_{2}\,y_{3}\,x_{4}\,x_{3}\,x_{0};& \\ 
&&\\
&X_3=\,x_{4}\,x_{5}\,y_{4}\,x_{7}\,y_{8}\,y_{7}\,x_{4};&S_3=\,y_{10}\,x_{13}\,y_{14}; \\ 
&Q_3=\,y_{11}\,x_{8}\,y_{9}\,x_{6}\,y_{6}\,x_{9}\,y_{10};&T_3=\,y_{15}\,y_{12}\,x_{11}\,x_{10}\,y_{13}\,x_{12}\,y_{11}; \\ 
&R_3=\,y_{0}\,x_{1}\,x_{0}\,y_{3}\,x_{3}\,y_{2}\,y_{5}\,x_{2}\,y_{1};& \\ 
\end{array}$
\end{center}

\begin{center}
$\begin{array}{p{0cm} l l}
&X_4=\,x_{5}\,y_{6}\,y_{7}\,x_{8}\,x_{7}\,x_{6}\,x_{5};&S_4=\,x_{11}\,y_{11}\,x_{12}\,x_{15}; \\ 
&Q_4=\,y_{10}\,x_{10}\,x_{9}\,y_{9}\,y_{8}\,x_{11}; &T_4=\,y_{14}\,x_{14}\,x_{13}\,y_{12}\,y_{13}\,y_{10}; \\ 
&R_4=\,x_{1}\,y_{1}\,y_{2}\,y_{3}\,x_{2}\,y_{5}\,x_{4}\,y_{4}\,x_{3}\,y_{0}; &\\ 
&&\\
&X_5=\,x_{5}\,x_{6}\,x_{7}\,x_{8}\,y_{7}\,y_{6}\,x_{5}; &S_5=\,y_{10}\,y_{11}\,y_{12}\,x_{13}\,x_{14}\,y_{13}\,y_{14}; \\ 
&Q_5=\,x_{11}\,y_{8}\,x_{9}\,x_{10}\,y_{9}\,y_{10}; &T_5=\,x_{15}\,x_{12}\,x_{11}; \\ 
&R_5=\,y_{0}\,y_{1}\,x_{2}\,x_{3}\,y_{3}\,y_{4}\,x_{4}\,y_{5}\,y_{2}\,x_{1};& \\ 
&&\\
&X_6=\,y_{5}\,y_{4}\,y_{7}\,y_{8}\,x_{7}\,y_{6}\,y_{5}; &S_6=\,x_{10}\,x_{13}\,x_{12}\,y_{13}\,x_{14}; \\ 
&Q_6=\,x_{11}\,x_{8}\,x_{9}\,x_{6}\,y_{9}\,x_{10}; &T_6=\,x_{15}\,y_{12}\,y_{11}\,y_{10}\,x_{11}. \\ 
&R_6=\,x_{0}\,y_{1}\,y_{0}\,x_{3}\,x_{4}\,y_{3}\,y_{2}\,x_{5}\,x_{2}\,x_{1};& \\ 
\end{array}$
\end{center}

\noindent {\bf Case 4}: $t_1=6$ and $q=18$. See Figures \ref{fig:case8.1}--\ref{fig:case8.7} in Appendix \ref{A:B2}.
 
\begin{center}
$\begin{array}{p{0cm} l l}
&X_0=x_6\,y_{9}\,x_{8}\,y_{7}\,y_{8}\,x_{9}\,x_{6}; &S_0=\,x_{13}\,y_{12}\,y_{13}\,x_{14}\,y_{14}\,x_{17}; \\ 
&Q_0=\,x_{12}\,y_{11}\,x_{11}\,y_{10}\,x_{10}\,x_{13}; &T_0=\,x_{16}\,x_{15}\,y_{15}\,x_{12}; \\ 
&R_0=\,x_{1}\,y_{0}\,y_{1}\,x_{2}\,y_{5}\,y_{6}\,x_{5}\,x_{4}\,x_{7}\,y_{4}\,x_{3}\,y_{2}\,y_{3}\,x_{0}; &\\  
&&\\
&X_1=\,x_{7}\,x_{6}\,x_{9}\,y_{9}\,y_{6}\,y_{7}\,x_{7};&S_1=\,y_{13}\,x_{13}\,x_{14}\,y_{17}; \\
&Q_1=\,y_{12}\,x_{12}\,x_{11}\,x_{8}\,y_{8}\,y_{11}\,x_{10}\,y_{10}\,y_{13}; &T_1=\,y_{16}\,x_{16}\,y_{15}\,y_{14}\,x_{15}\,y_{12}; \\
&R_1=\,y_{1}\,x_{1}\,x_{2}\,y_{2}\,y_{5}\,x_{4}\,x_{5}\,y_{4}\,y_{3}\,x_{3}\,y_{0}; &\\ 
&&\\
&X_2=\,x_{7}\,y_{7}\,x_{8}\,y_{9}\,x_{9}\,y_{6}\,x_{7}; &S_2=\,y_{13}\,x_{12}\,y_{15}\,y_{12}\,x_{15}\,y_{14}\,y_{17}; \\ 
&Q_2=\,x_{13}\,y_{10}\,y_{11}\,y_{8}\,x_{11}\,x_{10}\,y_{13}; &T_2=\,x_{17}\,x_{14}\,x_{13}; \\ 
&R_2=\,y_{1}\,y_{2}\,x_{2}\,x_{5}\,x_{6}\,y_{5}\,y_{4}\,x_{4}\,y_{3}\,y_{0}\,x_{3}\,x_{0}\,x_{1};& \\  
&&\\
&X_3=\,x_{6}\,x_{7}\,y_{6}\,x_{9}\,y_{10}\,y_{9}\,x_{6};&S_3=\,y_{12}\,y_{15}\,x_{14}\,x_{15}\,y_{16}; \\ 
&Q_3=\,y_{13}\,x_{10}\,x_{11}\,y_{8}\,x_{8}\,y_{11}\,y_{12}; &T_3=\,y_{17}\,y_{14}\,x_{13}\,x_{12}\,y_{13}; \\ 
&R_3=\,y_{0}\,y_{3}\,x_{2}\,x_{3}\,x_{4}\,y_{7}\,y_{4}\,x_{5}\,y_{5}\,y_{2}\,x_{1}\,x_{0}\,y_{1}; &\\ 
&&\\
&X_4=\,x_{7}\,y_{8}\,y_{9}\,x_{10}\,x_{9}\,x_{8}\,x_{7};&S_4=\,x_{12}\,x_{13}\,y_{14}\,y_{15}\,y_{16}\,x_{15}\,x_{16}; \\ 
&Q_4=\,y_{13}\,y_{10}\,x_{11}\,y_{12}\,y_{11}\,x_{12};&T_4=\,y_{17}\,x_{14}\,y_{13}; \\ 
&R_4=\,x_{0}\,y_{3}\,x_{4}\,y_{4}\,y_{7}\,x_{6}\,y_{6}\,y_{5}\,x_{5}\,y_{2}\,x_{3}\,x_{2}\,x_{1}\,y_{1};& \\ 
&&\\
&X_5=\,x_{7}\,x_{8}\,x_{9}\,x_{10}\,y_{9}\,y_{8}\,x_{7};&S_5=\,x_{13}\,y_{13}\,y_{14}\,x_{14}\,x_{17}; \\  
&Q_5=\,x_{12}\,y_{12}\,x_{11}\,y_{11}\,y_{10}\,x_{13};&T_5=\,x_{16}\,y_{16}\,y_{15}\,x_{15}\,x_{12}; \\ 
&R_5=\,x_{1}\,y_{2}\,x_{5}\,y_{6}\,x_{6}\,y_{7}\,x_{4}\,x_{3}\,y_{3}\,y_{4}\,y_{5}\,x_{2}\,y_{1}\,x_{0};& \\ 
&&\\
&X_6=\,y_{7}\,y_{6}\,y_{9}\,y_{10}\,x_{9}\,y_{8}\,y_{7}; &S_6=\,x_{12}\,x_{15}\,x_{14}\,y_{15}\,x_{16}; \\ 
&Q_6=\,x_{13}\,x_{10}\,y_{11}\,x_{8}\,x_{11}\,x_{12}; &T_6=\,x_{17}\,y_{14}\,y_{13}\,y_{12}\,x_{13}. \\ 
&R_6=\,x_{0}\,x_{3}\,y_{4}\,x_{7}\,x_{4}\,y_{5}\,x_{6}\,x_{5}\,x_{2}\,y_{3}\,y_{2}\,y_{1}\,y_{0}\,x_{1};& \\ 
\end{array}
\begin{array}{l l}
&F_0=\{ \,x_{5}\,x_{4}\,y_{3}\,y_{4}\,x_{5},\,\, \,x_{0}\,x_{3}\,x_{2}\,y_{2}\,y_{5}\,y_{6}\,x_{1}\,x_{6}\,y_{1}\,y_{0}\,y_{7}\,x_{7}\,x_{0}\}; \\ 
&F_1=\{ \,x_{6}\,y_{6}\,x_{5}\,y_{5}\,x_{6},\,\, \,x_{0}\,y_{1}\,y_{2}\,x_{2}\,x_{1}\,y_{0}\,x_{7}\,y_{4}\,x_{3}\,y_{3}\,x_{4}\,y_{7}\,x_{0}\}; \\ 
&F_2=\{ \,x_{5}\,x_{6}\,y_{7}\,x_{4}\,x_{5},\,\, \,x_{0}\,x_{1}\,y_{6}\,y_{5}\,y_{2}\,y_{1}\,x_{2}\,x_{3}\,y_{4}\,x_{7}\,y_{0}\,y_{3}\,x_{0}\}; \\ 
&F_3=\{ \,y_{6}\,x_{6}\,x_{7}\,y_{7}\,y_{6},\,\, \,x_{0}\,y_{0}\,y_{1}\,x_{1}\,x_{2}\,y_{3}\,y_{2}\,x_{5}\,y_{4}\,y_{5}\,x_{4}\,x_{3}\,x_{0}\}; \\ 
&F_4=\{ \,x_{2}\,y_{5}\,y_{4}\,y_{3}\,x_{2},\,\, \,x_{0}\,y_{7}\,y_{0}\,x_{1}\,y_{2}\,x_{3}\,x_{4}\,x_{7}\,x_{6}\,x_{5}\,y_{6}\,y_{1}\,x_{0}\}; \\ 
&F_5=\{ \,y_{3}\,y_{0}\,x_{3}\,y_{2}\,y_{3},\,\, \,x_{0}\,x_{7}\,y_{6}\,y_{7}\,y_{4}\,x_{4}\,y_{5}\,x_{5}\,x_{2}\,y_{1}\,x_{6}\,x_{1}\,x_{0}\}; \\ 
&F_6=\{ \,x_{0}\,y_{3}\,x_{3}\,y_{0}\,x_{0},\,\, \,x_{1}\,y_{1}\,y_{6}\,x_{7}\,x_{4}\,y_{4}\,y_{7}\,x_{6}\,y_{5}\,x_{2}\,x_{5}\,y_{2}\,x_{1}\}. \\ 
\end{array}$
\end{center}
 
\noindent A $(\vec{C}_6,\vec{C}_8)$-factors of $W^*_{14}$:

\begin{center}
$\begin{array}{l l}
&F_0=\{  x_{0}\,y_{1}\,y_{3}\,x_{5}\,y_{6}\,y_{0}\,x_{0} ,\,\,  x_{1}\,x_{2}\,y_{2}\,x_{3}\,y_{4}\,x_{4}\,y_{5}\,x_{6}\,x_{1} \}; \\ 
&F_1=\{  y_{0}\,y_{1}\,x_{3}\,y_{3}\,x_{4}\,x_{5}\,y_{0} ,\,\,  x_{0}\,x_{1}\,y_{2}\,x_{2}\,y_{4}\,y_{5}\,y_{6}\,x_{6}\,x_{0} \}; \\ 
&F_2=\{  x_{5}\,y_{5}\,y_{0}\,x_{1}\,y_{3}\,x_{3}\,x_{5} ,\,\,  x_{0}\,x_{2}\,x_{4}\,x_{6}\,y_{1}\,y_{2}\,y_{4}\,y_{6}\,x_{0} \}; \\ 
&F_3=\{  y_{2}\,y_{3}\,y_{5}\,x_{5}\,x_{0}\,y_{0}\,y_{2} ,\,\,  x_{1}\,y_{1}\,x_{2}\,x_{3}\,x_{4}\,y_{4}\,x_{6}\,y_{6}\,x_{1} \}; \\ 
&F_4=\{  y_{3}\,y_{4}\,x_{5}\,x_{6}\,y_{0}\,x_{2}\,y_{3} ,\,\,  x_{0}\,y_{2}\,x_{4}\,y_{6}\,y_{1}\,x_{1}\,x_{3}\,y_{5}\,x_{0} \}; \\ 
&F_5=\{  y_{6}\,y_{5}\,y_{4}\,x_{3}\,y_{2}\,y_{0}\,y_{6} ,\,\,  x_{0}\,x_{5}\,y_{3}\,y_{1}\,x_{6}\,x_{4}\,x_{2}\,x_{1}\,x_{0} \}; \\ 
&F_6=\{  x_{2}\,x_{0}\,x_{6}\,x_{5}\,y_{4}\,y_{3}\,x_{2} ,\,\,  y_{0}\,y_{5}\,x_{3}\,x_{1}\,y_{6}\,x_{4}\,y_{2}\,y_{1}\,y_{0} \}; \\ 
&F_7=\{  y_{6}\,x_{5}\,x_{4}\,x_{3}\,x_{2}\,y_{1}\,y_{6} ,\,\,  x_{0}\,y_{5}\,y_{3}\,x_{1}\,y_{0}\,x_{6}\,y_{4}\,y_{2}\,x_{0} \}; \\ 
&F_8=\{  x_{6}\,y_{5}\,x_{4}\,y_{3}\,y_{2}\,x_{1}\,x_{6} ,\,\,  x_{0}\,y_{6}\,y_{4}\,x_{2}\,y_{0}\,x_{5}\,x_{3}\,y_{1}\,x_{0} \}. \\
\end{array}$
\end{center}

\noindent A $(\vec{C}_6,\vec{C}_{10})$-factorization of $W^*_{16}$:
  
\begin{center}
$\begin{array}{l l}
&F_0=\{ \,y_{1}\,x_{0}\,x_{1}\,y_{6}\,y_{5}\,y_{2}\,y_{1},\,\, \,y_{0}\,y_{7}\,x_{4}\,y_{4}\,y_{3}\,x_{3}\,x_{2}\,x_{5}\,x_{6}\,x_{7}\,y_{0}\}; \\ 
&F_1=\{ \,x_{4}\,x_{7}\,x_{0}\,y_{1}\,y_{0}\,y_{3}\,x_{4},\,\, \,x_{1}\,x_{2}\,x_{3}\,y_{4}\,y_{7}\,y_{6}\,x_{5}\,y_{2}\,y_{5}\,x_{6}\,x_{1}\}; \\ 
&F_2=\{ \,y_{1}\,x_{2}\,y_{2}\,x_{5}\,y_{6}\,x_{6}\,y_{1},\,\, \,x_{0}\,y_{7}\,x_{7}\,x_{4}\,y_{5}\,y_{4}\,x_{3}\,y_{3}\,y_{0}\,x_{1}\,x_{0}\}; \\ 
&F_3=\{ \,x_{0}\,y_{3}\,y_{2}\,x_{1}\,y_{0}\,x_{3}\,x_{0},\,\, \,y_{1}\,y_{6}\,x_{7}\,y_{4}\,x_{5}\,x_{4}\,y_{7}\,x_{6}\,y_{5}\,x_{2}\,y_{1}\}; \\ 
&F_4=\{ \,y_{0}\,y_{1}\,x_{6}\,y_{7}\,x_{0}\,x_{3}\,y_{0},\,\, \,x_{1}\,y_{2}\,y_{3}\,x_{2}\,y_{5}\,x_{4}\,x_{5}\,y_{4}\,x_{7}\,y_{6}\,x_{1}\}; \\ 
&F_5=\{ \,x_{1}\,x_{6}\,x_{5}\,y_{5}\,y_{6}\,y_{1}\,x_{1},\,\, \,x_{0}\,y_{0}\,x_{7}\,y_{7}\,y_{4}\,x_{4}\,x_{3}\,y_{2}\,x_{2}\,y_{3}\,x_{0}\}; \\ 
&F_6=\{ \,y_{7}\,y_{0}\,x_{0}\,x_{7}\,x_{6}\,y_{6}\,y_{7},\,\, \,x_{1}\,y_{1}\,y_{2}\,x_{3}\,x_{4}\,y_{3}\,y_{4}\,y_{5}\,x_{5}\,x_{2}\,x_{1}\}.
\end{array}$
\end{center}

\noindent A $(\vec{C}_6,\vec{C}_{12})$-factorization of $W^*_{18}$:
 
\begin{center}
$\begin{array}{l lll}
&F_0=\{y_{1}\,y_{8}\,x_{8}\,x_{6}\,x_{5}\,y_{3}\,y_{1},\,\, x_{0}\,x_{1}\,y_{0}\,x_{7}\,y_{5}\,x_{3}\,y_{4}\,x_{2}\,y_{2}\,x_{4}\,y_{6}\,y_{7}\,x_{0}\}; \\ 
&F_1=\{x_{2}\,y_{0}\,y_{2}\,x_{3}\,x_{5}\,x_{4}\,x_{2},\,\, x_{0}\,x_{7}\,y_{8}\,x_{1}\,y_{3}\,y_{4}\,y_{6}\,x_{6}\,y_{5}\,y_{7}\,x_{8}\,y_{1}\,x_{0}\}; \\ 
&F_2=\{y_{0}\,x_{0}\,y_{8}\,x_{6}\,x_{8}\,y_{7}\,y_{0},\,\, x_{1}\,x_{3}\,y_{3}\,x_{5}\,y_{4}\,y_{5}\,x_{7}\,y_{6}\,x_{4}\,y_{2}\,y_{1}\,x_{2}\,x_{1}\}; \\ 
&F_3=\{x_{5}\,y_{6}\,y_{4}\,x_{4}\,x_{6}\,x_{7}\,x_{5},\,\, x_{0}\,x_{8}\,x_{1}\,x_{2}\,y_{1}\,x_{3}\,y_{5}\,y_{3}\,y_{2}\,y_{0}\,y_{7}\,y_{8}\,x_{0}\}; \\ 
&F_4=\{x_{1}\,y_{2}\,y_{3}\,x_{4}\,x_{3}\,y_{1}\,x_{1},\,\, x_{0}\,y_{0}\,x_{2}\,y_{4}\,x_{6}\,y_{8}\,x_{7}\,y_{7}\,x_{5}\,y_{5}\,y_{6}\,x_{8}\,x_{0}\}; \\ 
&F_5=\{x_{2}\,y_{3}\,x_{3}\,x_{4}\,y_{4}\,y_{2}\,x_{2},\,\, x_{0}\,y_{1}\,x_{8}\,y_{8}\,y_{7}\,y_{5}\,x_{5}\,x_{6}\,y_{6}\,x_{7}\,y_{0}\,x_{1}\,x_{0}\}; \\ 
&F_6=\{x_{0}\,y_{2}\,y_{4}\,x_{5}\,x_{3}\,x_{2}\,x_{0},\,\, y_{0}\,x_{8}\,x_{7}\,x_{6}\,y_{7}\,y_{6}\,y_{5}\,x_{4}\,y_{3}\,x_{1}\,y_{8}\,y_{1}\,y_{0}\}; \\ 
&F_7=\{y_{0}\,y_{8}\,y_{6}\,x_{5}\,x_{7}\,x_{8}\,y_{0},\,\, x_{0}\,y_{7}\,x_{6}\,x_{4}\,y_{5}\,y_{4}\,y_{3}\,x_{2}\,x_{3}\,x_{1}\,y_{1}\,y_{2}\,x_{0}\}; \\ 
&F_8=\{x_{0}\,x_{2}\,x_{4}\,x_{5}\,y_{7}\,x_{7}\,x_{0},\,\, y_{0}\,y_{1}\,y_{3}\,y_{5}\,x_{6}\,y_{4}\,x_{3}\,y_{2}\,x_{1}\,x_{8}\,y_{6}\,y_{8}\,y_{0}\}. \\ 
\end{array}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] [draw=gray, fill=gray] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$][draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $] [draw=gray, fill=gray]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] [draw=gray, fill=gray]{};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]

	(x4) to (x3)
	(x3) to (y5)
	(y5) to [bend left=15] (y3)
	(y3) to  (x4);
	
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(x0) to [bend right=10] (y2)
	(y2) to [bend left=20](x1)
	(x1) to (x2)
	(x2) to [bend right=20] (y1)
	(y1) to (y0)
	
	(y7) to (x5)
	(x5) to  (y6)
	(y6) to [bend right=20] (y4)
	(y4) to [bend left=15]  (x6)
	(x6) to  (x7);
	
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_7$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_8$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_9$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{10}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_7$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_8$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_9$] {};
\node(y3) at (3,0)   [label=below:$y_{10}$] {};
\node(y4) at (4,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(x0) to  (y2)
	(y2) to (x2)
	(x2) to  (x1)
	(x1) to  [bend right=20] (y3)
	(y3) to  [bend left=15] (x4)

	(y4) to [bend right=15]  (x3)
	(x3) to [bend left=20]  (y1)
	(y1) to  (y0);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] [draw=gray, fill=gray] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$][draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $] [draw=gray, fill=gray]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] [draw=gray, fill=gray]{};  
 
\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]

	(y5) to [bend right=20] (x3)
	(x3) to (y4)
	(y4) to  (x5)
	(x5) to  (y5);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]	

	(x1) to  (x0)			
	(x0) to [bend right=20] (x2)
	(x2) to (y3)
	(y3) to [bend right=20]  (y1)
	(y1) to (y2)
	(y2) to  [bend right=20] (y0)
	
	(y7) to  (x6)
	(x6) to [bend right=12]  (x4)
	(x4) to [bend right=15] (y6)
	(y6) to [bend right=15](x8);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_7$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_8$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_9$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{10}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_7$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_8$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_9$] {};
\node(y3) at (3,0)   [label=below:$y_{10}$] {};
\node(y4) at (4,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(x1) to  (x0)
	(x0) to [bend right=15] (x2)
	(x2) to (x3)
	(x3) to [bend right=15]  (x5)

	(y4) to  (y3)
	(y3) to  [bend right=20]  (y1)
	(y1) to  (y2)
	(y2) to  [bend right=20]  (y0);
	
\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] [draw=gray, fill=gray] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$][draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $] [draw=gray, fill=gray]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] [draw=gray, fill=gray]{};  
 
\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]

	(y5) to (x4)
	(x4) to  [bend right=15] (x2)
	(x2) to (y4)
	(y4) to  (y5);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(y0) to [bend right=15]  (y2)
	(y2) to  (y3)
	(y3) to (x3)
	(x3) to (y1) 
	(y1) to (x0)
	(x0) to (x1)

	(x8) to (y6)
	(y6) to [bend right=20] (x6)
	(x6) to (x5)
	(x5) to  [bend left=20] (y7);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_7$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_8$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_9$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{10}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_7$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_8$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_9$] {};
\node(y3) at (3,0)   [label=below:$y_{10}$] {};
\node(y4) at (4,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(y0) to  [bend left=20]   (y2)
	(y2) to  (y1)
	(y1) to [bend left=20]  (y3)
	(y3) to (y4)
	
	(x5) to  [bend left=20] (x3)
	(x3) to  (x2)
	(x2) to  [bend left=20] (x0)
	(x0) to  (x1);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] [draw=gray, fill=gray] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$][draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $] [draw=gray, fill=gray]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] [draw=gray, fill=gray]{};  
 
\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y5) to (y4)
	(y4) to  [bend left=20] (y2)
	(y2) to  [bend right=20] (x4)
	(x4) to  (y5);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(y1) to [bend left=15]  (y3)
	(y3) to  (x2)
	(x2) to (x3)
	(x3) to  [bend right=15]  (x1)
	
	(x8) to (y7)
	(y7) to (x7)
	(x7) to  [bend right=15]  (x5)
	(x5) to [bend right=15] (x6)
	(x6) to (y6)
	(y6) to  [bend right=20] (y8)
	;
	
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_7$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_8$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_9$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{10}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_7$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_8$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_9$] {};
\node(y3) at (3,0)   [label=below:$y_{10}$] {};
\node(y4) at (4,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to [bend left=15] (x2)
	(x2) to  (y4)
	(y4) to  [bend right=30]   (x4)
	(x4) to (x3)
	(x3) to [bend right=20]  (y5)
	
	(x5) to [bend right=20]   (y3)
	(y3) to (y2)
	(y2) to [bend right=15] (x1);
	
\end{tikzpicture}
\end{center}
\caption{The $(4, 10)$-base tuple $(X_3, Q_3, R_3, S_3, T_3)$.}
\label{fig:case1.4}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] [draw=gray, fill=gray] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$][draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $] [draw=gray, fill=gray]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] [draw=gray, fill=gray]{};  
 
\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x5) to [bend left=20] (x3)
	(x3) to  (x4)
	(x4) to  (y3)
	(y3) to  (x5);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(y0) to  (x1)
	(x1) to  (y1)
	(y1) to (x2)
	(x2) to  (y2)
	(y2) to  (x0)
	
	(x7) to (x6)
	(x6) to  (y4)
	(y4) to [bend left=20]   (y6)
	(y6) to (y5)
	(y5) to  [bend right=20] (y7);
	
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_7$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_8$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_9$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{10}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_7$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_8$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_9$] {};
\node(y3) at (3,0)   [label=below:$y_{10}$] {};
\node(y4) at (4,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
		
	(y0) to [bend left=15] (x1)
	(x1) to [bend right=15]  (y2)
	(y2) to [bend left=15]  (x3)
	(x3) to [bend right=15]  (y4)
		
	(x4) to [bend left=15]    (y3)
	(y3) to [bend right=15]  (x2)
	(x2) to[bend left=15]    (y1)
	(y1) to [bend right=15] (x0);

\end{tikzpicture}
\end{center}
\caption{The $(4, 10)$-base tuple $(X_4, Q_4, R_4, S_4, T_4)$.}
\label{fig:case1.5}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] [draw=gray, fill=gray] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$][draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $] [draw=gray, fill=gray]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] [draw=gray, fill=gray]{};  
 
\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x5) to  [bend left=20] (y3)
	(y3) to  (y4)
	(y4) to [bend left=15] (x4)
	(x4) to  (x5);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(y1) to [bend left=15]  (x1)
	(x1) to [bend left=20] (x3)
	(x3) to (y2)
	(y2) to  (x2)
	(x2) to  [bend left=20]  (y0)
	
	(y7) to (y6)
	(y6) to  (x7)
	(x7) to  (y5)
	(y5) to (x6)
	(x6) to  (y8);
	
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_7$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_8$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_9$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{10}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_7$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_8$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_9$] {};
\node(y3) at (3,0)   [label=below:$y_{10}$] {};
\node(y4) at (4,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
		
	(y1) to [bend left=15]  (x1)
	(x1) to   [bend left=15]   (x3)
	(x3) to  (y3)
	(y3) to [bend left=20] (y5)

	(y4) to  [bend left=20]  (y2)
	(y2) to (x4)
	(x4) to [bend left=20]  (x2)
	(x2) to [bend left=20]  (y0);

\end{tikzpicture}
\end{center}
\caption{The $(4, 10)$-base tuple $(X_5, Q_5, R_5, S_5, T_5)$.}
\label{fig:case1.6}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] [draw=gray, fill=gray] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$][draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $] [draw=gray, fill=gray]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] [draw=gray, fill=gray]{};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x4) to (y2)
	(y2) to [bend right=20]  (y4)
	(y4) to [bend left=15]  (x2)
	(x2) to [bend left=20]  (x4);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]	

	(x0) to (y1)
	(y1) to [bend right=15] (x3)
	(x3) to [bend right=20]  (y3)
	(y3) to  [bend right=15] (x1)
	
	(x8) to  [bend left=20] (x6)
	(x6) to  (y7)
	(y7) to [bend right=20]  (y5)
	(y5) to (y6)
	(y6) to  (x5)
	(x5) to  [bend right=20]  (x7);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_7$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_8$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_9$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{10}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_7$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_8$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_9$] {};
\node(y3) at (3,0)   [label=below:$y_{10}$] {};
\node(y4) at (4,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(x0) to [bend right=15] (y1)
	(y1) to  [bend right=20] (x3)
	(x3) to  (x4)
	
	(x5) to (y4)
	(y4) to  (x2)
	(x2) to  [bend right=27]  (y2)
	(y2) to  (y3)
	(y3) to  [bend right=20]  (x1);

\end{tikzpicture}
\end{center}
\caption{The $(4, 10)$-base tuple $(X_6, Q_6, R_6, S_6, T_6)$.}
\label{fig:case1.7}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] [draw=gray, fill=gray] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$][draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $] [draw=gray, fill=gray]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] [draw=gray, fill=gray]{};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y5) to  [bend left=20] (x5)
	(x5) to (y4)
	(y4) to  (y3)
	(y3) to [bend left=20]  (y5);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to  (y2)
	(y2) to (x3)
	(x3) to (x2)
	(x2) to [bend right=15]  (x0)
	(x0) to (y0)
	(y0) to  (y1)
	
	(y8) to [bend right=20]  (y6)
	(y6) to  [bend right=10]  (x4)
	(x4) to [bend left=20]  (x6)
	(x6) to [bend right=20] (x8);
	
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_7$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_8$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_9$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{10}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_7$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_8$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_9$] {};
\node(y3) at (3,0)   [label=below:$y_{10}$] {};
\node(y4) at (4,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to  (x2)
	(x2) to  [bend right=15] (y3)
	(y3) to [bend left=20]  (x5)
	
	(y5) to  [bend left=20]  (x3)
	(x3) to   [bend left=15]  (y2)
	(y2) to  (x0)
	(x0) to  (y0)
	(y0) to  (y1);

\end{tikzpicture}
\end{center}
\caption{The $(4, 10)$-base tuple $(X_7, Q_7, R_7, S_7, T_7)$.}
\label{fig:case1.8}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] [draw=gray, fill=gray] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$][draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $] [draw=gray, fill=gray]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] [draw=gray, fill=gray]{};  
 
\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x5) to (x4)
	(x4) to [bend left=10] (y4)
	(y4) to  (x3)
	(x3) to [bend right=20]  (x5);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to (x2)
	(x2) to (x1)
	(x1) to  (y3)
	(y3) to (y2)
	(y2) to (y1)
	
	(y8) to [bend right=10] (x6)
	(x6) to (y5)
	(y5) to (x7)
	(x7) to (y6)
	(y6) to  (y7);
	
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_7$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_8$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_9$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{10}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_7$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_8$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_9$] {};
\node(y3) at (3,0)   [label=below:$y_{10}$] {};
\node(y4) at (4,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(y0) to [bend right=15] (x2)
	(x2) to [bend left=20] (x4)
	(x4) to (y2)
	(y2) to [bend left=20]  (y4)

	(y5) to [bend right=20]   (y3)
	(y3) to   (x3)
	(x3) to  [bend left=20] (x1)
	(x1) to [bend left=20]   (y1);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] [draw=gray, fill=gray] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] [draw=gray, fill=gray] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
 
 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
 
	(x3) to (y3)
	(y3) to (x5)
	(x5) to (y4)
	(y4) to (x3);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to [bend left=30]  (y1)
	(y1) to  (y0)
	(y0) to [bend left=25] (x2)
	(x2) to [bend left=20]  (x4)
	(x4) to  [bend left=20] (y2)
	(y2) to [bend left=10] (x0)
	
	(x9) to (x8)
	(x8) to [bend left=20]  (x6)
	(x6) to (y5)
	(y5) to (x7)
	(x7) to (y6)
	(y6) to (y7)
	(y7) to (y8)
	(y8) to (x10)
	;

\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_9$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{11}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{12}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_9$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{10}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{11}$] {};
\node(y3) at (3,0)   [label=below:$y_{12}$] {};
\node(y4) at (4,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to [bend left=30]  (y1)
	(y1) to(y0)
	(y0) to [bend left=30] (x2)
	(x2) to [bend right=15](y3)
	(y3) to  (x5)

	(x4) to  (x3)
	(x3) to  [bend left=20] (y2)
	(y2) to [bend left=10]   (x0);

\end{tikzpicture}
\end{center}
\caption{The $(4, 14)$-base tuple $(X_0, Q_0, R_0, S_0, T_0)$.}
\label{fig:case2.1}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] [draw=gray, fill=gray] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] [draw=gray, fill=gray] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x3) to [bend left=20]   (x5)
	(x5) to (x4)
	(x4) to (y5)
	(y5) to (x3);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(y0) to (x0)
	(x0) to  [bend right=20]   (x2)
	(x2) to (y4)
	(y4) to [bend left=20]  (y2)
	(y2) to (y3)
	(y3) to [bend left=10] (x1)
	
	(x10) to [bend left=20]  (x8)
	(x8) to (y10)
	(y10) to [bend left=20]  (y8)
	(y8) to (x6)
	(x6) to (y6)
	(y6) to (x7)
	(x7) to (y7)
	(y7) to [bend left=20]  (y9);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_9$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{11}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{12}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_9$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{10}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{11}$] {};
\node(y3) at (3,0)   [label=below:$y_{12}$] {};
\node(y4) at (4,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to (x0)
	(x0) to [bend right=20]  (x2)
	(x2) to (y2)
	(y2) to [bend right=20]  (y4)

	(x5) to  [bend left=20]  (x3)
	(x3) to  (y5)
	(y5) to  [bend right=20] (y3)
	(y3) to (x1);

\end{tikzpicture}
\end{center}
\caption{The $(4, 14)$-base tuple $(X_1, Q_1, R_1, S_1, T_1)$.}
\label{fig:case2.2}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] [draw=gray, fill=gray] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] [draw=gray, fill=gray] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
 
 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y3) to [bend right=20]   (y5)
	(y5) to (x4)
	(x4) to (x5)
	(x5) to (y3);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(x1) to [bend left=15] (x3)
	(x3) to (y2)
	(y2) to [bend right=20] (y4)
	(y4) to (x2)
	(x2) to [bend left=20] (x0)
	(x0) to (y0)

	(y9) to [bend right=20]  (y7)
	(y7) to (y6)
	(y6) to  (x6)
	(x6) to (x7)
	(x7) to (y8)
	(y8) to [bend left=20] (y10)
	(y10) to (x8)
	(x8) to [bend right=20]  (x10);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_9$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{11}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{12}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_9$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{10}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{11}$] {};
\node(y3) at (3,0)   [label=below:$y_{12}$] {};
\node(y4) at (4,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (y3)
	(y3) to [bend left=20]  (y5)
	(y5) to (x3)
	(x3) to [bend right=20]  (x5)

	(y4) to  [bend left=20]  (y2)
	(y2) to  (x2)
	(x2) to  [bend right=20] (x0)
	(x0) to (y0);

\end{tikzpicture}
\end{center}
\caption{The $(4, 14)$-base tuple $(X_2, Q_2, R_2, S_2, T_2)$.}
\label{fig:case2.3}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] [draw=gray, fill=gray] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] [draw=gray, fill=gray] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
 
 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y3) to  (x4)
	(x4) to [bend left=20]  (x6)
	(x6) to [bend left=20] (y4)
	(y4) to (y3);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(x0) to (y1)
	(y1) to (y2)
	(y2) to  (x3)
	(x3) to [bend right=15] (x1)
	(x1) to [bend right=15](x2)
	(x2) to (y0)

	(y9) to [bend right=20]  (x7)
	(x7) to [bend left=20]  (x5)
	(x5) to  (y5)
	(y5) to (y6)
	(y6) to (x8)
	(x8) to (y8)
	(y8) to (y7)
	(y7) to [bend left=20]  (x9);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_9$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{11}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{12}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_9$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{10}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{11}$] {};
\node(y3) at (3,0)   [label=below:$y_{12}$] {};
\node(y4) at (4,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=15] (y1)
	(y1) to (x3)
	(x3) to (y3)
	(y3) to (y2)
	(y2) to  [bend left=20]  (x4)
	
	(y4) to [bend right=20]   (x2)
	(x2) to  (x1)
	(x1) to  [bend left=15] (y0);

\end{tikzpicture}
\end{center}
\caption{The $(4, 14)$-base tuple $(X_3, Q_3, R_3, S_3, T_3)$.}
\label{fig:case2.4}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] [draw=gray, fill=gray] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] [draw=gray, fill=gray] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
 
 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y3) to  (y4)
	(y4) to [bend left=20]  (y6)
	(y6) to (x4)
	(x4) to (y3);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(y0) to  [bend left=15] (x1)
	(x1) to (y2)
	(y2) to [bend left=10] (x2)
	(x2) to (x3)
	(x3) to [bend left=20] (y1)
	(y1) to  [bend right=15]  (x0)

	(x9) to  [bend left=15]  (y8)
	(y8) to  (x7)
	(x7) to[bend right=20]   (y5)
	(y5) to [bend right=20]  (y7)
	(y7) to (x5)
	(x5) to (x6)
	(x6) to [bend left=20] (x8)
	(x8) to  [bend right=15] (y9);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_9$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{11}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{12}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_9$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{10}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{11}$] {};
\node(y3) at (3,0)   [label=below:$y_{12}$] {};
\node(y4) at (4,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(y0) to [bend left=15] (x1)
	(x1) to [bend right=15]  (y2)
	(y2) to [bend left=15]  (x3)
	(x3) to [bend right=15]  (y4)
		
	(x4) to [bend left=15]    (y3)
	(y3) to [bend right=15]  (x2)
	(x2) to[bend left=15]    (y1)
	(y1) to [bend right=15] (x0);
	
\end{tikzpicture}
\end{center}
\caption{The $(4, 14)$-base tuple $(X_4, Q_4, R_4, S_4, T_4)$.}
\label{fig:case2.5}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] [draw=gray, fill=gray] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] [draw=gray, fill=gray] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
 
 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y4) to  [bend left=20]  (x6)
	(x6) to [bend right=20]  (x4)
	(x4) to [bend right=20] (y6)
	(y6) to [bend left=20]  (y4);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(y0) to (y1)
	(y1) to [bend left=20]  (x3)
	(x3) to  (x2)
	(x2) to (y3)
	(y3) to (y2)
	(y2) to (x1)
	
	(x10) to  (y8)
	(y8) to [bend right=30] (x8)
	(x8) to  [bend left=15]  (x9)
	(x9) to [bend right=20]  (y7)
	(y7) to [bend left=20] (y5)
	(y5) to [bend right=15](x5)
	(x5) to [bend right=20] (x7)
	(x7) to [bend right=20] (y9);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_9$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{11}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{12}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_9$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{10}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{11}$] {};
\node(y3) at (3,0)   [label=below:$y_{12}$] {};
\node(y4) at (4,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to(y1)
	(y1) to [bend left=15]  (x2)
	(x2) to [bend right=20] (y4)
	
	(x5) to (y3)
	(y3) to [bend right=30]  (x3)
	(x3) to [bend left=15]  (x4)
	(x4) to [bend right=20]  (y2)
	(y2) to  [bend right=15] (x1);

\end{tikzpicture}
\end{center}
\caption{The $(4, 14)$-base tuple $(X_5, Q_5, R_5, S_5, T_5)$.}
\label{fig:case2.6}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] [draw=gray, fill=gray] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] [draw=gray, fill=gray] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
 
 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y4) to  (x5)
	(x5) to [bend right=20]  (x3)
	(x3) to (x4)
	(x4) to (y4);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(x0) to (x1)
	(x1) to (y3)
	(y3) to [bend left=20]   (y1)
	(y1) to (x2)
	(x2) to [bend left=20] (y2)
	(y2) to[bend left=20]  (y0)
	
	(y9) to  (y8)
	(y8) to [bend left=15] (y6)
	(y6) to (y5)
	(y5) to   (x6)
	(x6) to (y7)
	(y7) to (x8)
	(x8) to (x7)
	(x7) to [bend left=20] (x9);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_9$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{11}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{12}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_9$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{10}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{11}$] {};
\node(y3) at (3,0)   [label=below:$y_{12}$] {};
\node(y4) at (4,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to (x1)
	(x1) to [bend right=25] (x3)
	(x3) to (x2)
	(x2) to [bend right=25]  (x4)
	
	(y4) to (y3)
	(y3) to [bend right=25]  (y1)
	(y1) to (y2)
	(y2) to [bend right=25]  (y0);

\end{tikzpicture}
\end{center}
\caption{The $(4, 14)$-base tuple $(X_6, Q_6, R_6, S_6, T_6)$.}
\label{fig:case2.7}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] [draw=gray, fill=gray] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] [draw=gray, fill=gray] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
 
 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y4) to  [bend right=20]  (x4)
	(x4) to  (x3)
	(x3) to  [bend right=20] (y5)
	(y5) to [bend left=15](y4);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(y0) to [bend left=25]  (y2)
	(y2) to (y1)
	(y1) to [bend left=25]   (y3)
	(y3) to (x2)
	(x2) to (x1)
	(x1) to (x0)

	(x9) to [bend left=25]   (x7)
	(x7) to (x8)
	(x8) to  [bend left=15]  (y6)
	(y6) to   (x5)
	(x5) to (y7)
	(y7) to (x6)
	(x6) to  [bend left=15]  (y8)
	(y8) to (y9);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_9$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{11}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{12}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_9$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{10}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{11}$] {};
\node(y3) at (3,0)   [label=below:$y_{12}$] {};
\node(y4) at (4,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (x0)
	(x3) to [bend left=25] (x1)
	(x2) to (x3)
	(x4) to [bend left=25]  (x2)
	
	(y3) to (y4)
	(y1) to [bend left=25]  (y3)
	(y2) to (y1)
	(y0) to [bend left=25]  (y2);

\end{tikzpicture}
\end{center}
\caption{The $(4, 14)$-base tuple $(X_7, Q_7, R_7, S_7, T_7)$.}
\label{fig:case2.8}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] [draw=gray, fill=gray] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] [draw=gray, fill=gray] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
 
 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y4) to  (y5)
	(y5) to [bend right=20]   (y3)
	(y3) to (x3)
	(x3) to (y4);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(x0) to [bend left=12]  (y2)
	(y2) to  [bend left=20]   (x4)
	(x4) to [bend right=15]   (x2)
	(x2) to (y1)
	(y1) to  [bend right=20](x1)
	(x1) to (y0)
	
	(y9) to [bend right=15]  (x8)
	(x8) to (y7)
	(y7) to (x7)
	(x7) to (x6)
	(x6) to (x5)
	(x5) to (y6)
	(y6) to  [bend right=20]   (y8)
	(y8) to  [bend left=15] (x9);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_9$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{11}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{12}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_9$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{10}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{11}$] {};
\node(y3) at (3,0)   [label=below:$y_{12}$] {};
\node(y4) at (4,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend left=20]  (y2)
	(y2) to  (y3)
	(y3) to   [bend left=15] (x4)
	
	(y4) to  [bend right=15]  (x3)	
	(x3) to (y1)
	(y1) to [bend left=30]  (x1)
	(x1) to (x2)
	(x2) to [bend left=20]  (y0);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
    
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$][draw=gray, fill=gray]  {};
      \node (y12) at (12,0.0) [label=below:$y_{12}$][draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y5) to (x6)
	(x6) to (y8)
	(y8) to (x7)
	(x7) to (x8)
	(x8) to (y7)
	(y7) to [bend right=20]  (y5);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to (x2)
	(x2) to [bend left=30]  (y2)
	(y2) to (y1)
	(y1) to  [bend left=20] (x3)
	(x3) to (x4)
	(x4) to [bend right=10] (y6)
	(y6) to [bend left=15]  (y4)
	(y4) to (x5)
	(x5) to (y3)
	(y3) to [bend left=20]  (x1)
	(x1) to (x0)

	(x11) to  [bend right=15]  (x9)
	(x9) to  (y9)
	(y9) to  (y10)
	(y10) to  (x10)
	(x10) to (y11);

\end{tikzpicture}
\hspace{2.1cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{13}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{14}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{12}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{13}$] {};
\node(y3) at (3,0)   [label=below:$y_{14}$] {};
\node(y4) at (4,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(y0) to  (x2)
	(x2) to  [bend left=30]  (y2)
	(y2) to [bend left=10](y1)
	(y1) to [bend left=20] (x3)
	(x3) to [bend right=15](y4)
	
	(x4) to [bend left=15]  (y3)
	(y3) to [bend left=20]   (x1)
	(x1) to (x0);

\end{tikzpicture}
\end{center}
\caption{The $(6, 16)$-base tuple $(X_0, Q_0, R_0, S_0, T_0)$.}
\label{fig:case3.1}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
    
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$][draw=gray, fill=gray]  {};
      \node (y12) at (12,0.0) [label=below:$y_{12}$][draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x5) to (y5)
	(y5) to [bend left=10] (x7)
	(x7) to (y6)
	(y6) to [bend right=15]  (y8)
	(y8) to (y7)
	(y7) to [bend right=10]  (x5);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to [bend right=15](x1)
	(x1) to [bend right=20]  (x3)
	(x3) to [bend right=15] (y3)
	(y3) to  (x4)
	(x4) to [bend left=15]  (x6)
	(x6) to [bend left=10](y4)
	(y4) to [bend left=10] (x2)
	(x2) to [bend right=15]  (x0)
	(x0) to [bend left=10] (y2)
	(y2) to [bend left=15]  (y0)
	
	(y11) to [bend left=20] (y9)
	(y9) to [bend right=15] (x9)
	(x9) to  (x8)
	(x8) to [bend right=20]   (x10)
	(x10) to  (y10)
	(y10) to [bend left=20]  (y12);
		
\end{tikzpicture}
\hspace{2.1cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{13}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{14}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{12}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{13}$] {};
\node(y3) at (3,0)   [label=below:$y_{14}$] {};
\node(y4) at (4,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to [bend right=15]  (x1)
	(x1) to  [bend right=20]  (x3)
	(x3) to [bend right=15] (y3)
	(y3) to [bend left=20] (y5)
	
	(y4) to [bend left=10](x2)
	(x2) to  [bend right=15]  (x0)
	(x0) to  [bend left=15] (y2)
	(y2) to [bend left=15]  (y0);

\end{tikzpicture}
\end{center}
\caption{The $(6, 16)$-base tuple $(X_1, Q_1, R_1, S_1, T_1)$.}
\label{fig:case3.2}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
    
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$][draw=gray, fill=gray]  {};
      \node (y12) at (12,0.0) [label=below:$y_{12}$][draw=gray, fill=gray] {};
 
 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y5) to [bend left=15] (x5)
	(x5) to [bend left=20] (y7)
	(y7) to (x8)
	(x8) to (x7)
	(x7) to (x6)
	(x6) to (y5);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(y0) to [bend right=15]  (y2)
	(y2) to [bend left=15](x0)
	(x0) to [bend left=20]  (x2)
	(x2) to (y4)
	(y4) to [bend right=15]  (y6)
	(y6) to (x4)
	(x4) to  (y3)
	(y3) to (x3)
	(x3) to [bend left=20]  (x1)
	(x1) to [bend right=15] (y1)

	(y12) to [bend right=20] (y10)
	(y10) to  (x9)
	(x9) to  (x10)
	(x10) to (y8)
	(y8) to  (y9)
	(y9) to [bend right=20]  (y11);
	
\end{tikzpicture}
\hspace{2.1cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{13}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{14}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{12}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{13}$] {};
\node(y3) at (3,0)   [label=below:$y_{14}$] {};
\node(y4) at (4,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(y5) to [bend left=20] (y3)
	(y3) [bend right=15]to (x3)
	(x3) to  [bend right=20]  (x1)
	(x1) to [bend right=15] (y1)
		
	(y0) to [bend right=15]  (y2)
	(y2) to [bend left=15] (x0)
	(x0) to  [bend left=15]  (x2)
	(x2) to [bend left=15] (y4);
	
\end{tikzpicture}
\end{center}
\caption{The $(6, 16)$-base tuple $(X_2, Q_2, R_2, S_2, T_2)$.}
\label{fig:case3.3}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
    
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$][draw=gray, fill=gray]  {};
      \node (y12) at (12,0.0) [label=below:$y_{12}$][draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x5) to (x6)
	(x6) to [bend left=15]  (x8)
	(x8) to [bend right=10] (y6)
	(y6) to (y7)
	(y7) to [bend left=15] (x7)
	(x7) to[bend left=15]  (x5);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to [bend right=15] (y2)
	(y2) to (x4)
	(x4) to (y4)
	(y4) to  (y3)
	(y3) to [bend right=15]  (y5)
	(y5) to (x3)
	(x3) to (x2)
	(x2) to  [bend left=15]   (y1)

	(y12) to [bend left=20]   (x10)
	(x10) to (y9)	
	(y9) to (y8)
	(y8) to  (x9)
	(x9) to [bend left=15]  (x11)
	(x11) to [bend left=30]   (y11)
	(y11) to  (y10)
	(y10) to [bend left=20]   (x12);
	
\end{tikzpicture}
\hspace{2.1cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{13}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{14}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{12}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{13}$] {};
\node(y3) at (3,0)   [label=below:$y_{14}$] {};
\node(y4) at (4,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to  [bend right=15](y2)
	(y2) to  [bend left=20]  (x4)
	(x4) to [bend left=30]   (y4)
	(y4) to (y3)
	(y3) to [bend left=20]   (x5)
	
	(y5) to [bend left=20]   (x3)
	(x3) to  (x2)
	(x2) to  [bend left=15](y1);
	
\end{tikzpicture}
\end{center}
\caption{The $(6, 16)$-base tuple $(X_3, Q_3, R_3, S_3, T_3)$.}
\label{fig:case3.4}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
    
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$][draw=gray, fill=gray]  {};
      \node (y12) at (12,0.0) [label=below:$y_{12}$][draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x6) to (x7)
	(x7) to (y9)
	(y9) to [bend left=15] (y7)
	(y7) to (y6)
	(y6) to (x8)
	(x8) to[bend right=15]  (x6);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=15]  (y1)
	(y1) to [bend left=15] (x2)
	(x2) to [bend right=15]  (y3)
	(y3) to  (y4)
	(y4) to (y5)
	(y5) to  [bend right=15]  (x4)
	(x4) to [bend left=10] (x5)
	(x5) to [bend left=20]   (x3)
	(x3) to  [bend left=15] (y2)
	(y2) to [bend right=15] (x1)	
	(x1) to [bend left=15] (y0)
	
	(y11) to   [bend right=15]  (x10)
	(x10) to  (x9)
	(x9) to (y8)
	(y8) to [bend left=20]  (y10)
	(y10) to  [bend left=15]   (x11);

\end{tikzpicture}
\hspace{2.1cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{13}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{14}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{12}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{13}$] {};
\node(y3) at (3,0)   [label=below:$y_{14}$] {};
\node(y4) at (4,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=15]  (y1)
	(y1) to [bend left=15]  (x2)
	(x2) to [bend right=15]  (y3)
	(y3) to  [bend left=15]  (x4)
	
	(y4) to  [bend right=15]  (x3)	
	(x3) to [bend left=15] (y2)
	(y2) to  [bend right=15] (x1)
	(x1) to [bend left=15]  (y0);
	
\end{tikzpicture}
\end{center}
\caption{The $(6, 16)$-base tuple $(X_4, Q_4, R_4, S_4, T_4)$.}
\label{fig:case3.5}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
    
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$][draw=gray, fill=gray]  {};
      \node (y12) at (12,0.0) [label=below:$y_{12}$][draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y6) to (x5)
	(x5) to[bend left=15] (x7)
	(x7) to [bend left=15]  (x9)
	(x9) to (y7)
	(y7) to (x6)
	(x6) to (y6); 
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (y2)
	(y2) to [bend left=15] (x3)
	(x3) to (y4)
	(y4) to  (x4)
	(x4) to (y5)
	(y5) to [bend left=15]  (y3)
	(y3) to [bend right=15]  (x2)
	(x2) to (y0)
	(y0) to  (x0)
	(x0) to (x1)	
	
	(x12) to [bend left=15] (y10)
	(y10) to  (y9)
	(y9) to  (x8)
	(x8) to  [bend right=15]  (y8)
	(y8) to [bend right=10] (x10)
	(x10) to [bend right=15] (y12);

\end{tikzpicture}
\hspace{2.1cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{13}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{14}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{12}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{13}$] {};
\node(y3) at (3,0)   [label=below:$y_{14}$] {};
\node(y4) at (4,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(y1) to  (y2)
	(y2) to [bend left=15]  (x3)
	(x3) to [bend right=15] (y5)
	
	(x5) to [bend left=15]  (y3)
	(y3) to [bend right=15] (x2)	
	(x2) to (y0)
	(y0) to  (x0)
	(x0) to  (x1);
	
\end{tikzpicture}
\end{center}
\caption{The $(6, 16)$-base tuple $(X_5, Q_5, R_5, S_5, T_5)$.}
\label{fig:case3.6}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
    
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$][draw=gray, fill=gray]  {};
      \node (y12) at (12,0.0) [label=below:$y_{12}$][draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y6) to (x7)
	(x7) to [bend right=15](y7)
	(y7) to (y8)
	(y8) to [bend left=15] (x6)
	(x6) to (x5)
	(x5) to (y6);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (x2)
	(x2) to [bend right=20]   (x4)
	(x4) to (x3)
	(x3) to  (y5)
	(y5) to (y4)
	(y4) to [bend right=20]  (y2)
	(y2) to (y3)
	(y3) to [bend right=20] (y1)
	(y1) to  (y0)

	(y11) to [bend right=15] (x9)	
	(x9) to (y10)
	(y10) to  (x8)
	(x8) to  (y9)
	(y9) to [bend left=15] (x11)
	(x11) to (x10)
	(x10) to [bend right=20]   (x12);

\end{tikzpicture}
\hspace{2.1cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{13}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{14}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{12}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{13}$] {};
\node(y3) at (3,0)   [label=below:$y_{14}$] {};
\node(y4) at (4,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(x1) to  (x2)
	(x2) to [bend right=20]   (x4)
	(x4) to (x3)
	(x3) to [bend right=20]   (x5)
	
	(y4) to [bend right=20]  (y2)
	(y2) to (y3)	
	(y3) to [bend right=20]  (y1)
	(y1) to  (y0);
	
\end{tikzpicture}
\end{center}
\caption{The $(6, 16)$-base tuple $(X_6, Q_6, R_6, S_6, T_6)$.}
\label{fig:case3.7}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
    
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$][draw=gray, fill=gray]  {};
      \node (y12) at (12,0.0) [label=below:$y_{12}$][draw=gray, fill=gray] {};

 \path [very thick, draw=gray, postaction={very thick, on each segment={mid arrow}}]
	(y5) to (y6)
	(y6) to [bend left=10] (x6)
	(x6) to (y7)
	(y7) to [bend right=15]  (y9)
	(y9) to (x7)
	(x7) to [bend right=10](y5);
 
\path [very thick, draw=black, postaction={very thick, on each segment={mid arrow}}]

	(y0) to (y1)
	(y1) to [bend left=20] (y3)
	(y3) to (y2)
	(y2) to [bend left=20]  (y4)
	(y4) to (x3)
	(x3) to [bend right=20]  (x5)
	(x5) to (x4)
	(x4) to [bend right=15] (x2)
	(x2) to  (x1)
	 
	(x12) to [bend left=15] (x10)
	(x10) to (x11)
	(x11) to (y10)
	(y10) to [bend right=20]  (y8)	
	(y8) to [bend left=20] (x8)
	(x8) to  (x9)
	(x9) to  (y11);

\end{tikzpicture}
\hspace{2.1cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{13}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{14}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{12}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{13}$] {};
\node(y3) at (3,0)   [label=below:$y_{14}$] {};
\node(y4) at (4,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(x5) to [bend left=20]  (x3)
	(x3) to (x4)
	(x4) to [bend left=20]   (x2)
	(x2) to  (x1)
	
	(y0) to  (y1)
	(y1) to [bend left=20]  (y3)
	(y3) to (y2)
	(y2) to [bend left=20]  (y4);
	
\end{tikzpicture}
\end{center}
\caption{The $(6, 16)$-base tuple $(X_7, Q_7, R_7, S_7, T_7)$.}
\label{fig:case3.8}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] [draw=gray, fill=gray]  {};
    
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$][draw=gray, fill=gray]  {};
      \node (y12) at (12,0.0) [label=below:$y_{12}$][draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y5) to [bend right=15]  (y7)
	(y7) to (x9)
	(x9) to [bend left=20]  (x7)
	(x7) to (y8)
	(y8) to [bend right=20 ] (y6)
	(y6) to (y5);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to [bend left=15] (x1)
	(x1) to [bend right=20]  (y3)
	(y3) to (x5)
	(x5) to (y4)
	(y4) to (x6)
	(x6) to [bend right=15]  (x4)
	(x4) to (y2)
	(y2) to [bend right=30] (x2)
	(x2) to  (x3)
	(x3) to [bend right=20]  (y1)
	(y1) to [bend right=15](x0)

	(x11) to (y9)	
	(y9) to (x10)
	(x10) to  [bend right=15]  (x8)
	(x8) to [bend left=20]   (y10)
	(y10) to  (y11);
	
\end{tikzpicture}
\hspace{2.1cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{13}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{14}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{11}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{12}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{13}$] {};
\node(y3) at (3,0)   [label=below:$y_{14}$] {};
\node(y4) at (4,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(y0) to [bend left=15]  (x1)
	(x1) to  [bend left=20]  (y3)
	(y3) to (y4)
	
	(x4) to (y2)	
	(y2) to [bend left=30]  (x2)
	(x2) to (x3)	
	(x3) to [bend left=20]  (y1)
	(y1) to [bend right=15] (x0);
	
\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] {};
     \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
      \node (x14) at (14,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray] {};
      
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$]{};
      \node (y12) at (12,0.0) [label=below:$y_{12}$]{};
        \node (y13) at (13,0.0) [label=below:$y_{13}$][draw=gray, fill=gray]  {};
          \node (y14) at (14,0.0) [label=below:$y_{14}$][draw=gray, fill=gray] {};
 
 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y3) to [bend left=20]   (y5)
	(y5) to [bend left=20]   (x7)
	(x7) to [bend right=15]  (x5)
	(x5) to (y6)
	(y6) to [bend left=15] (y4)
	(y4) to (y3);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to [bend left=15] (x1)
	(x1) to  [bend left=15]   (x3)
	(x3) to (y2)
	(y2) to (x4)
	(x4) to  [bend right=15] (x2)
	(x2) to (y1)
	(y1) to [bend right=15] (x0)
	
	(x13) to (y11)
	(y11) to [bend right=30] (x11)
	(x11) to (x12)
	(x12) to [bend right=20] (y10)
	(y10) to [bend right=15] (x9)
	(x9) to (y7)
	(y7) to (x8)
	(x8) to  [bend left=20] (x6)
	(x6) to (y8)
	(y8) to (y9)
	(y9) to [bend left=10] (x10)
	(x10) to [bend right=20] (y12)
	(y12) to (y13)
	;

\end{tikzpicture}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{14}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{15}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{16}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{18}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{14}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{15}$] {};
\node(y3) at (3,0)   [label=below:$y_{16}$] {};
\node(y4) at (4,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{18}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to [bend left=15] (x1)
	(x1) to [bend right=20] (y3)
	(y3) to  (y4)
	
	(x4) to  (y2)	
	(y2) to [bend right=30] (x2)
	(x2) to (x3)
	(x3) to [bend right=20] (y1)
	(y1) to  [bend right=15] (x0);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] {};
     \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
      \node (x14) at (14,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray] {};
      
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$]{};
      \node (y12) at (12,0.0) [label=below:$y_{12}$]{};
        \node (y13) at (13,0.0) [label=below:$y_{13}$][draw=gray, fill=gray]  {};
          \node (y14) at (14,0.0) [label=below:$y_{14}$][draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y3) to (y4)
	(y4) to (x4)
	(x4) to (y5)
	(y5) to  [bend right=15]  (y7)
	(y7) to[bend right=10] (x5)
	(x5) to (y3);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(y0) to (y1)
	(y1) to  (x3)
	(x3) to (x2)
	(x2) to (y2)
	(y2) to  (x1)
	
	(x14) to [bend left=25] (x12)
	(x12) to (x13)
	(x13) to [bend left=25] (x11)
	(x11) to (x10)
	(x10) to [bend left=25]  (x8)
	(x8) to (x9)
	(x9) to (y8)
	(y8) to [bend right=25] (y6)
	(y6) to [bend left=15] (x6)
	(x6) to (x7)
	(x7) to (y9)
	(y9) to (y10)
	(y10) to  [bend left=15] (y12)
	(y12) to (y11)
	(y11) to [bend left=25] (y13);

\end{tikzpicture}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{14}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{15}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{16}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{18}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{14}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{15}$] {};
\node(y3) at (3,0)   [label=below:$y_{16}$] {};
\node(y4) at (4,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{18}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to (y1)
	(y1) to [bend left=20] (y3)
	(y3) to  (y2)
	(y2) to [bend left=20] (y4)
	
	(x5) to  [bend left=20]  (x3)	
	(x3) to (x4)
	(x4) to [bend left=20]  (x2)
	(x2) to  (x1);

\end{tikzpicture}
\end{center}
\caption{The $(6, 20)$-base tuple $(X_1, Q_1, R_1, S_1, T_1)$.}
\label{fig:case4.2}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] {};
     \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
      \node (x14) at (14,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray] {};
      
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$]{};
      \node (y12) at (12,0.0) [label=below:$y_{12}$]{};
        \node (y13) at (13,0.0) [label=below:$y_{13}$][draw=gray, fill=gray]  {};
          \node (y14) at (14,0.0) [label=below:$y_{14}$][draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y4) to (x5)
	(x5) to (y5)
	(y5) to (y6)
	(y6) to (x4)
	(x4) to (x3)
	(x3) to (y4);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(x1) to (y2)
	(y2) to (x2)
	(x2) to (y3)
	(y3) to  [bend left=15] (y1)
	(y1) to  (y0)
	
	(y13) to [bend right=20] (y11)
	(y11) to (y12)
	(y12) to [bend right=20] (y10)
	(y10) to (y9)
	(y9) to [bend right=10] (x7)
	(x7) to (y8)
	(y8) to (x6)
	(x6) to (y7)
	(y7) to [bend left=10] (x9)
	(x9) to (x8)
	(x8) to [bend right=20] (x10)
	(x10) to (x11)
	(x11) [bend right=20] to (x13)
	(x13) to (x12)
	(x12) to [bend right=20] (x14);
	
\end{tikzpicture}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{14}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{15}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{16}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{18}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{14}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{15}$] {};
\node(y3) at (3,0)   [label=below:$y_{16}$] {};
\node(y4) at (4,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{18}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (x2)
	(x2) to [bend right=25] (x4)
	(x4) to  (x3)
	(x3) to [bend right=25] (x5)
	
	(y4) to  [bend right=25]  (y2)	
	(y2) to (y3)
	(y3) to [bend right=25]  (y1)
	(y1) to (y0);

\end{tikzpicture}
\end{center}
\caption{The $(6, 20)$-base tuple $(X_2, Q_2, R_2, S_2, T_2)$.}
\label{fig:case4.3}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] {};
     \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
      \node (x14) at (14,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray] {};
      
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$]{};
      \node (y12) at (12,0.0) [label=below:$y_{12}$]{};
        \node (y13) at (13,0.0) [label=below:$y_{13}$][draw=gray, fill=gray]  {};
          \node (y14) at (14,0.0) [label=below:$y_{14}$][draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y3) to [bend left=15](x5)
	(x5) to (y4)
	(y4) to  [bend right=17] (y6)
	(y6) to (y5)
	(y5) to [bend right=15] (x3)
	(x3) to [bend right=10] (y3); 
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(y1) to (x2)
	(x2) to [bend left=15] (x4)
	(x4) to (y2)
	(y2) to  [bend left=15] (y0)
	(y0) to  (x0)
	(x0) to  (x1)
	
	(x14) to [bend left=15] (y12)
	(y12) to [bend right=15] (x11)
	(x11) to (y9)
	(y9) to [bend right=30] (x9)
	(x9) to (x10)
	(x10) to [bend right=20] (y8)
	(y8) to (y7)
	(y7) to (x7)
	(x7) to (x6)
	(x6) to [bend left=15] (x8)
	(x8) to [bend right=20] (y10)
	(y10) to (y11)
	(y11) to [bend left=15](x12)
	(x12) to [bend right=15] (y14);

\end{tikzpicture}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{14}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{15}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{16}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{18}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{14}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{15}$] {};
\node(y3) at (3,0)   [label=below:$y_{16}$] {};
\node(y4) at (4,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{18}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (y2)
	(y2) to [bend left=15] (x3)
	(x3) to [bend right=15]  (y5)
	
	(x5) to [bend left=15] (y3)	
	(y3) to [bend right=15] (x2)
	(x2) to (y0)
	(y0) to (x0)
	(x0) to (x1);

\end{tikzpicture}
\end{center}
\caption{The $(6, 20)$-base tuple $(X_3, Q_3, R_3, S_3, T_3)$.}
\label{fig:case4.4}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] {};
     \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
      \node (x14) at (14,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray] {};
      
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$]{};
      \node (y12) at (12,0.0) [label=below:$y_{12}$]{};
        \node (y13) at (13,0.0) [label=below:$y_{13}$][draw=gray, fill=gray]  {};
          \node (y14) at (14,0.0) [label=below:$y_{14}$][draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y3) to (x4)
	(x4) to [bend right=15] (y6)
	(y6) to (x5)
	(x5) to (x6)
	(x6) to (y5)
	(y5) to [bend left=15]  (y3);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(x0) to [bend right=15]  (y1)
	(y1) to (y2)
	(y2) to  [bend right=17]  (y4)
	(y4) to  [bend left=10] (x2)
	(x2) to  (x3)
	(x3) to  [bend right=17] (x1)
	(x1) to [bend left=15]  (y0)
	
	(y13) to [bend right=15] (x12)
	(x12) to [bend left=15]  (y11)
	(y11) to [bend right=15]  (x10)
	(x10) to [bend left=15] (y9)
	(y9) to [bend right=15] (x8)
	(x8) to (x7)
	(x7) to (y7)
	(y7) to (y8)
	(y8) to [bend left=15] (x9)
	(x9) to [bend right=15] (y10)
	(y10) to [bend left=15] (x11)
	(x11) to [bend right=15] (y12)
	(y12) to [bend left=15] (x13);
	
\end{tikzpicture}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{14}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{15}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{16}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{18}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{14}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{15}$] {};
\node(y3) at (3,0)   [label=below:$y_{16}$] {};
\node(y4) at (4,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{18}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=15] (y1)
	(y1) to [bend left=15] (x2)
	(x2) to  [bend right=15](y3)
	(y3) to [bend left=15] (x4)
		
	(y4) to [bend right=15](x3)
	(x3) to [bend left=15] (y2)
	(y2) to[bend right=15] (x1)
	(x1) to[bend left=15]  (y0);

\end{tikzpicture}
\end{center}
\caption{The $(6, 20)$-base tuple $(X_4, Q_4, R_4, S_4, T_4)$.}
\label{fig:case4.5}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] {};
     \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
      \node (x14) at (14,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray] {};
      
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$]{};
      \node (y12) at (12,0.0) [label=below:$y_{12}$]{};
        \node (y13) at (13,0.0) [label=below:$y_{13}$][draw=gray, fill=gray]  {};
          \node (y14) at (14,0.0) [label=below:$y_{14}$][draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y3) to (x3)
	(x3) to [bend left=15] (y5)
	(y5) to  (x6)
	(x6) to (x5)
	(x5) to (x4)
	(x4) to (y3); 
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]	

	(x1) to (x2)
	(x2) to [bend left=10] (y4)
	(y4) to  [bend left=15]  (y2)
	(y2) to  (y1)
	
	(y14) to [bend right=20]  (x12)
	(x12) to (x11)
	(x11) to [bend left=10] (y10)
	(y10) to [bend right=20] (x8)
	(x8) to (y7)
	(y7) to (y6)
	(y6) to (x7)
	(x7) to [bend left=15]  (x9)
	(x9) to [bend right=30] (y9)
	(y9) to (y8)
	(y8) to [bend right=20] (x10)
	(x10) [bend right=10] to (y11)
	(y11) to (x13)
	(x13) to [bend right=30]  (y13)	
	(y13) to [bend left=10]  (y12)
	(y12) to [bend right=20]  (x14);
		
\end{tikzpicture}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{14}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{15}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{16}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{18}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{14}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{15}$] {};
\node(y3) at (3,0)   [label=below:$y_{16}$] {};
\node(y4) at (4,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{18}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to [bend right=10] (y2)
	(y2) to (x4)
	(x4) to  [bend right=30]  (y4)
	(y4) to [bend left=10] (y3)		
	(y3) to [bend right=20] (x5)
	
	(y5) to [bend right=20]  (x3)
	(x3) to (x2)
	(x2) to [bend left=10] (y1);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] {};
     \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
      \node (x14) at (14,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray] {};
      
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$]{};
      \node (y12) at (12,0.0) [label=below:$y_{12}$]{};
        \node (y13) at (13,0.0) [label=below:$y_{13}$][draw=gray, fill=gray]  {};
          \node (y14) at (14,0.0) [label=below:$y_{14}$][draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x3) to (x4)
	(x4) to [bend left=15]  (x6)
	(x6) to  (y4)
	(y4) to (y5)
	(y5) to (x5)
	(x5) to [bend left=20]  (x3);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to [bend left=20]   (x2)
	(x2) to  [bend right=15]  (x0)
	(x0) to  [bend right=20]   (y2)
	(y2) to  (y3)
	(y3) to (x1)
	(x1) to [bend left=25] (y1)
	
	(y14) to [bend right=15]  (y12)
	(y12) to [bend right=15] (x12)
	(x12) to  [bend left=20]  (x10)
	(x10) to (y10)
	(y10) to  [bend right=20]  (y8)
	(y8) to (x7)
	(x7) to (x8)
	(x8) to (y6)
	(y6) to (y7)
	(y7) to  [bend right=20]   (y9)
	(y9) to  [bend left=20]   (y11)	
	(y11) to [bend right=20]  (x9)	
	(x9) to  [bend left=15]   (x11)
	(x11) to  [bend left=15] (y13);

\end{tikzpicture}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{14}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{15}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{16}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{18}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{14}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{15}$] {};
\node(y3) at (3,0)   [label=below:$y_{16}$] {};
\node(y4) at (4,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{18}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to  [bend right=15] (y2)
	(y2) to [bend left=15] (x0)
	(x0) to  [bend left=15]  (x2)
	(x2) to [bend left=15] (y4)
			
	(y5) to [bend right=20] (y3)
	(y3) to [bend right=15] (x3)
	(x3) to [bend left=20]  (x1)
	(x1) to [bend right=15](y1);

\end{tikzpicture}
\end{center}
\caption{The $(6, 20)$-base tuple $(X_6, Q_6, R_6, S_6, T_6)$.}
\label{fig:case4.7}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] {};
     \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
      \node (x14) at (14,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray] {};
      
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$]{};
      \node (y12) at (12,0.0) [label=below:$y_{12}$]{};
        \node (y13) at (13,0.0) [label=below:$y_{13}$][draw=gray, fill=gray]  {};
          \node (y14) at (14,0.0) [label=below:$y_{14}$][draw=gray, fill=gray] {};

\path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x3) to [bend left=15] (x5)
	(x5) to [bend left=15]  (x7)
	(x7) to  (y5)
	(y5) to (x4)
	(x4) to (y4)
	(y4) to (x3);

\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(y1) to [bend  left=30]   (x1)
	(x1) to  (y3)
	(y3) to  (y2)
	(y2) to  [bend right=20]  (x0)
	(x0) to  [bend left=15]  (x2)
	(x2) to [bend left=20]  (y0)

	(y13) to [bend left=15] (x11)
	(x11) to  [bend right=15] (x9)
	(x9) to  [bend right=20]  (y11)
	(y11) to [bend left=15]   (y9)
	(y9) to  [bend right]  (y7)
	(y7) to (x6)
	(x6) to [bend right=30] (y6)
	(y6) to (x8)
	(x8) to (y8)
	(y8) to  [bend left=20]   (y10)
	(y10) to  [bend right=30]   (x10)	
	(x10) to [bend right=20]  (x12)	
	(x12) to  [bend right=15] (y12)
	(y12) to  [bend left=20]  (y14);

\end{tikzpicture}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{14}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{15}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{16}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{18}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{14}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{15}$] {};
\node(y3) at (3,0)   [label=below:$y_{16}$] {};
\node(y4) at (4,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{18}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]

	(y1) to  [bend right=15] (x1)
	(x1) to [bend right=20]    (x3)
	(x3) to [bend right=15]  (y3)
	(y3) to [bend right=15] (y5)
	
	(y4) to [bend left=15] (x2)
	(x2) to [bend right=15]   (x0)
	(x0) to [bend left=15] (y2)
	(y2) to [bend left=15]   (y0)
	;

\end{tikzpicture}
\end{center}
\caption{The $(6, 20)$-base tuple $(X_7, Q_7, R_7, S_7, T_7)$.}
\label{fig:case4.8}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$]  {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] {};
   \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$] {};
     \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
      \node (x14) at (14,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray] {};
      
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$]{};
    \node (y11) at (11,0.0) [label=below:$y_{11}$]{};
      \node (y12) at (12,0.0) [label=below:$y_{12}$]{};
        \node (y13) at (13,0.0) [label=below:$y_{13}$][draw=gray, fill=gray]  {};
          \node (y14) at (14,0.0) [label=below:$y_{14}$][draw=gray, fill=gray] {};
 
 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x4) to (x5)
	(x5) to (y7)
	(y7) to [bend left=15]  (y5)
	(y5) to (y4)
	(y4) to (x6)
	(x6) to [bend left=20]  (x4);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	
	(y0) to [bend left=20]   (y2)
	(y2) to [bend left=15] (x3)
	(x3) to [bend right=10] (y1)
	(y1) to  [bend left=20]  (y3)
	(y3) to [bend right=15](x2)
	(x2) to (x1)
	(x1) to (x0)
	
	(x13) to [bend left=15] (y12)
	(y12) to [bend right=20]  (x10)
	(x10) to  (x9)
	(x9) to [bend right=15]   (x7)
	(x7) to  (y6)
	(y6) to  [bend left=20]  (y8)
	(y8) to (x8)
	(x8) to (y9)
	(y9) to (x11)
	(x11) to  [bend right=30]  (y11)
	(y11) to  (y10)	
	(y10) to [bend right=20]  (x12)	
	(x12) to  [bend right=15]   (y13);
	
\end{tikzpicture}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{14}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{15}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{16}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{18}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{13}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{14}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{15}$] {};
\node(y3) at (3,0)   [label=below:$y_{16}$] {};
\node(y4) at (4,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{18}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to  (x2)
	(x2) to  [bend right=30]  (y2)
	(y2) to (y1)
	(y1) to [bend right=20] (x3)
	(x3) to [bend right=15] (y4)
	
	(x4) to [bend left=15] (y3)
	(y3) to [bend right=20]   (x1)
	(x1) to (x0);
	
\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x7) to  [bend left=10] (y8)
	(y8) to (y7)
	(y7) to [bend right=10] (x8)
	(x8) to (x7);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to [bend left=12] (x3)
	(x3) to (x4)
	(x4) to  (y4)
	(y4) to (y3)
	(y3) to (y2)
	(y2) to [bend left=10](x5)
	(x5) to [bend right=15] (y6)
	(y6) to (x6)
	(x6) to [bend left=15] (y5)
	(y5) to [bend left=10](x2)
	(x2) to (y1)
	(y1) to (x1)
	
	(x11) to [bend left=15] (x10)
	(x10) to [bend left=15] (y9)
	(y9) to (x9)
	(x9) to [bend right=15] (y10);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to [bend left=10](x3)
	(x3) to (y3)
	(y3) to (x4)
	(x4) to (y4)
	
	(x5) to [bend right=10] (x2)
	(x2) to (y2)
	(y2) to  (y1)
	(y1) to (x1);

\end{tikzpicture}
\end{center}
\caption{The $(4, 16)$-base tuple $(X_0, Q_0, R_0, S_0, T_0)$.}
\label{fig:case5.1}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x6) to  [bend left=10] (x9)
	(x9) to  [bend right=10]  (y6)
	(y6) to [bend right=10]  (y9)
	(y9) to (x6);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to [bend left=10](x2)
	(x2) to [bend left=10]  (x5)
	(x5) to  (y5)
	(y5) to (x4)
	(x4) to  [bend right=11]   (y7)
	(y7) to(x7)
	(x7) to  [bend right=9]   (y4)
	(y4) to (x3)
	(x3) to (y2)
	(y2) to (y3)
	(y3) to [bend right=10] (x0)
	
	(x10) to  (y10)
	(y10) to  (x11)
	(x11) to [bend right=10]  (x8)
	(x8) to (y8)
	(y8) to  [bend right=10]  (y11);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to [bend left=20] (x2)
	(x2) to (x3)
	(x3) to (y2)
	(y2) to  [bend left=20]   (y5)
	
	(x4) to (x5)
	(x5) to (y4)
	(y4) to  (y3)
	(y3) to  [bend left=10] (x0);

\end{tikzpicture}
\end{center}
\caption{The $(4, 16)$-base tuple $(X_1, Q_1, R_1, S_1, T_1)$.}
\label{fig:case5.2}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x7) to  (x6)
	(x6) to  (y7)
	(y7) to (y8)
	(y8) to (x7);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to [bend left=20]   (y3)
	(y3) to (x2)
	(x2) to  (x1)
	(x1) to (y2)
	(y2) to  [bend left=15]   (y5)
	(y5) to (y6)
	(y6) to  (x5)
	(x5) to (y4)
	(y4) to (x4)
	(x4) to (x3)
	(x3) to [bend left=15]   (x0)
	
	(x10) to  (y11)
	(y11) to [bend left=15] (x8)
	(x8) to (x9)
	(x9) to (y9)
	(y9) to  (y10);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to [bend left=15] (y3)
	(y3) to (y2)
	(y2) to (x1)
	(x1) to (x2)
	(x2) to (y5)
	(y5) to (y4)

	(x4) to (x3)
	(x3) to  [bend left=15] (x0);

\end{tikzpicture}
\end{center}
\caption{The $(4, 16)$-base tuple $(X_2, Q_2, R_2, S_2, T_2)$.}
\label{fig:case5.3}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x7) to  (x8)
	(x8) to  (y7)
	(y7) to (y6)
	(y6) to (x7);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (y1)
	(y1) to (y2)
	(y2) to  (x2)
	(x2) to (x3)
	(x3) to [bend right=15]  (y4)
	(y4) to (y5)
	(y5) to  (x6)
	(x6) to (x5)
	(x5) to (x4)
	(x4) to [bend left=15] (y3)
	(y3) to [bend right=15]   (y0)
	
	(y10) to  (y9)
	(y9) to [bend left=10] (x10)
	(x10) to (x9)
	(x9) to (y8)
	(y8) to [bend right=10] (x11);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (y1)
	(y1) to (y2)
	(y2) to (x2)
	(x2) to [bend right=15] (x5)
	
	(y4) to (x4)
	(x4) to (y3)
	(y3) to (x3)
	(x3) to (y0);

\end{tikzpicture}
\end{center}
\caption{The $(4, 16)$-base tuple $(X_3, Q_3, R_3, S_3, T_3)$.}
\label{fig:case5.4}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x9) to  (x8)
	(x8) to [bend left=10]  (y9)
	(y9) to (y8)
	(y8) to [bend right=10]  (x9);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (x2)
	(x2) to [bend left=10](y3)
	(y3) to  (x4)
	(x4) to [bend right=15] (x7)
	(x7) to (y7)
	(y7) to [bend right=15] (y4)
	(y4) to  (x5)
	(x5) to (x6)
	(x6) to (y6)
	(y6) to (y5)
	(y5) to [bend right=15]   (y2)
	(y2) to [bend right=10]  (x3)
	(x3) to (y0)
	
	(y10) to  (y11)
	(y11) to  (x10)
	(x10) to (x11);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to [bend left=10] (y2)
	(y2) to [bend left=10] (x5)
	
	(y4) to [bend right=10](x3)
	(x3) to  (x4)
	(x4) to (y5)
	(y5) to [bend left=10] (x2)
	(x2) to (y3)
	(y3) to [bend right=15] (y0);

\end{tikzpicture}
\end{center}
\caption{The $(4, 16)$-base tuple $(X_4, Q_4, R_4, S_4, T_4)$.}
\label{fig:case5.5}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x6) to  (x7)
	(x7) to  (y6)
	(y6) to (x9)
	(x9) to [bend left=15] (x6);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend left=10]  (y3)
	(y3) to (x3)
	(x3) to  (x2)
	(x2) to [bend left=7]  (y5)
	(y5) to (y4)
	(y4) to [bend right=15] (y7)
	(y7) to  (x4)
	(x4) to (x5)
	(x5) to [bend left=15]  (y2)
	(y2) to [bend left=10] (x1)

	(x11) to  [bend right=7]  (y8)
	(y8) to (y9)
	(y9) to (x8)
	(x8) to  [bend right=7] (y11)
	(y11) to  [bend left=7] (y10)
	(y10) to (x10);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=15] (x3)
	(x3) to [bend right=10] (y4)
	(y4) to (y5)
	(y5) to  (x4)
	
	(x5) to [bend left=5] (y2)
	(y2) to [bend right=7](y3)
	(y3) to (x2)
	(x2) to (x1);

\end{tikzpicture}
\end{center}
\caption{The $(4, 16)$-base tuple $(X_5, Q_5, R_5, S_5, T_5)$.}
\label{fig:case5.6}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x6) to [bend right=10] (y9)
	(y9) to [bend left=10] (y6)
	(y6) to  [bend left=10] (y7)
	(y7) to (x6);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=10]  (x3)
	(x3) to (y3)
	(y3) to  (y4)
	(y4) to [bend left=10] (x7)
	(x7) to [bend right=10]  (x4)
	(x4) to (y5)
	(y5) to  (x5)
	(x5) to [bend left=15]  (x2)
	(x2) to (y2)
	(y2) to (y1)

	(y11) to  [bend left=10]  (y8)
	(y8) to (x8)
	(x8) to  [bend left=10]  (x11)
	(x11) to  (y10)
	(y10) to  (x9)
	(x9) to (x10);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=1]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=10] (y3)
	(y3) to (y4)
	(y4) to (x5)
	(x5) to  (x4)
	
	(y5) to [bend right=12] (y2)
	(y2) to (x3)
	(x3) to (x2)
	(x2) to  [bend left=10] (y1);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x10) to (x11)
	(x11) to [bend right=10] (y10)
	(y10) to (y11)
	(y11) to  [bend left=10]  (x10);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to [bend left=15]  (y3)
	(y3) to (y4)
	(y4) to  (x3)
	(x3) to (x4)
	(x4) to [bend right=12]  (y7)
	(y7) to (y8)
	(y8) to  (x8)
	(x8) to (x7)
	(x7) to (x6)
	(x6) to  [bend right=15] (x9)
	(x9) to  (y9)
	(y9) to [bend right=15]  (y6)
	(y6) to  (x5)
	(x5) to  (y5)
	(y5) to  [bend right=15]  (x2)
	(x2) to (y2)
	(y2) to (y1)
	
	(y13) to [bend left=10]  (x12)
	(x12) to  (x13)
	(x13) to [bend right=10] (y12);

\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to [bend left=15] (y3)
	(y3) to (x3)
	(x3) to (x2)
	(x2) to [bend right=15]  (x5)
	(x5) to (x4)
	(x4) to (y4)

	(y5) to [bend right=15] (y2)
	(y2) to (y1);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x8) to [bend left=12] (x11)
	(x11) to [bend right=10] (y8)
	(y8) to [bend right=12]   (y11)
	(y11) to [bend left=10]  (x8);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (y2)
	(y2) to [bend right=10]  (y5)
	(y5) to  [bend right=10] (x6)
	(x6) to [bend left=10] (y9)
	(y9) to  (x9)
	(x9) to [bend left=10] (y6)
	(y6) to  (y7)
	(y7) to (x7)
	(x7) to [bend right=10] (y4)
	(y4) to  (x5)
	(x5) to  (x4)
	(x4) to (x3)
	(x3) to  (x2)
	(x2) to  (y3)
	(y3) to (x0)
	
	(x12) to (y12)
	(y12) to (x13)
	(x13) to [bend left=15]  (x10)
	(x10) to  (y10)
	(y10) to [bend left=15] (y13);

\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (x2)
	(x2) to (y2)
	(y2) to[bend right=10] (y5)
	
	(x4) to (x5)
	(x5) to (y4)
	(y4) to (x3)
	(x3) to (y3)
	(y3) to (x0);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x8) to (y9)
	(y9) to (x10)
	(x10) to (x9)
	(x9) to (x8);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to [bend right=15] (y2)
	(y2) to  (x2)
	(x2) to  (y5)
	(y5) to (x4)
	(x4) to  (x5)
	(x5) to (y6)
	(y6) to  (x6)
	(x6) to (x7)
	(x7) to (y8)
	(y8) to  (y7)
	(y7) to  [bend left=10] (y4)
	(y4) to (y3)
	(y3) to  (x3)
	(x3) to [bend right=12] (y0)
	
	(y12) to (y11)
	(y11) to (x11)
	(x11) to (x12)
	(x12) to  (y13)
	(y13) to [bend left=10] (y10)
	(y10) to [bend left=10] (x13);
		
\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (x2)
	(x2) to (y3)
	(y3) to (y2)
	(y2) to (x5)
	
	(y4) to (y5)
	(y5) to (x4)
	(x4) to (x3)
	(x3) to (y0);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y8) to (x9)
	(x9) to (y10)
	(y10) to (y9)
	(y9) to (y8);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to [bend left=10]  (x2)
	(x2) to  (x3)
	(x3) to  (y3)
	(y3) to (x4)
	(x4) to  (y4)
	(y4) to (y5)
	(y5) to  (y6)
	(y6) to [bend left=10]  (x7)
	(x7) to (x8)
	(x8) to  (y7)
	(y7) to [bend right=10] (x6)
	(x6) to (x5)
	(x5) to [bend left=13] (y2)
	(y2) to [bend right=10]   (x1)
	
	(x13) to (x12)
	(x12) to (x11)
	(x11) to (x10)
	(x10) to  (y11)
	(y11) to (y12)
	(y12) to  (y13);
		
\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (y2)
	(y2) to (x3)
	(x3) to [bend left=10] (y4)
	(y4) to (y3)
	(y3) to [bend right=10] (x4)
	(x4) to (y5)
	
	(x5) to [bend right=13] (x2)
	(x2) to (x1);

\end{tikzpicture}

\caption{The $(4, 20)$-base tuple $(X_3, Q_3, R_3, S_3, T_3)$.}
\label{fig:case6.4}
\end{figure}

\begin{figure} [H]
\hspace{0.4cm}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x8) to (x9)
	(x9) to (y8)
	(y8) to (x11)
	(x11) to [bend left=15] (x8);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (x1)
	(x1) to  (x2)
	(x2) to [bend right=15] (x5)
	(x5) to [bend left=15] (y4)
	(y4) to  [bend left=10] (x7)
	(x7) to [bend left=10] (y6)
	(y6) to [bend left=15] (y9)
	(y9) to  (x6)
	(x6) to [bend right=15]  (y7)
	(y7) to  [bend right=10] (x4)
	(x4) to [bend right=15] (y5)
	(y5) to [bend right=20] (y2)
	(y2) to (y3)
	(y3) to [bend left=13]   (y0)
	(y0) to [bend right=10](x3)
	(x3) to [bend left=15] (x0)
	
	(x12) to [bend left=15]  (y11)
	(y11) to (y10)
	(y10) to (x10)
	(x10) to  [bend right=10] (y13);
		
\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (x1)
	(x1) to (y2)
	(y2) to (x2)
	(x2) to [bend right=10]  (y5)
	
	(x4) to [bend right=23] (y3)
	(y3) to [bend left=10] (y0)
	(y0) to [bend right=10]  (x3)
	(x3) [bend right=10] to (x0);

\end{tikzpicture}
\caption{The $(4, 20)$-base tuple $(X_4, Q_4, R_4, S_4, T_4)$.}
\label{fig:case6.5}
\end{figure}

\begin{figure} [H]
\hspace{0.4cm}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x8) to (y11)
	(y11) to [bend right=15] (y8)
	(y8) to (y9)
	(y9) to (x8);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=15] (y3)
	(y3) to [bend left=15] (y2)
	(y2) to (x3)
	(x3) to (y4)
	(y4) to  (x4)
	(x4) to [bend right=15] (x7)
	(x7) to (y7)
	(y7) to  (y6)
	(y6) to (x9)
	(x9) to  [bend left=15] (x6)
	(x6) to (y5)
	(y5) to  (x5)
	(x5) to [bend left=15] (x2)
	(x2) to  [bend right=20] (y1)
	
	(y13) to [bend right=10] (x10)
	(x10) to [bend left=10] (x13)
	(x13) to [bend left=10]  (y10)
	(y10) to (x11)
	(x11) to [bend right=10] (y12)
	(y12) to  (x12);
		
\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to  [bend right=12] (x3)
	(x3) to (x4)
	
	(y5) to (y4)
	(y4) to (x5)
	(x5) to(y2)
	(y2) to (y3)
	(y3) to  (x2)
	(x2) to (y1);

\end{tikzpicture}

\caption{The $(4, 20)$-base tuple $(X_5, Q_5, R_5, S_5, T_5)$.}
\label{fig:case6.6}
\end{figure}

\begin{figure} [H]
\hspace{0.4cm}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x9) to (x10)
	(x10) to [bend right=10] (y9)
	(y9) to (y10)
	(y10) to [bend left=10] (x9);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=15] (x3)
	(x3) to [bend right=10] (y2)
	(y2) to [bend right=15] (x5)
	(x5) to (x6)
	(x6) to  (y6)
	(y6) to (y5)
	(y5) to (y4)
	(y4) to [bend left=15]  (y7)
	(y7) to [bend left=10] (x8)
	(x8) to  (y8)
	(y8) to [bend right=10] (x7)
	(x7) to [bend left=15]  (x4)
	(x4) to (y3)
	(y3) to  [bend left=10] (x2)
	(x2) to (x1)
	(x1) to (y1)
	
	(y13) to (y12)
	(y12) to [bend right=10] (x11)
	(x11) to (y11)
	(y11) to [bend left=10]  (x12);
		
\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=12] (y3)
	(y3) to (y4)
	(y4) to (x4)
	
	(y5) to [bend right=12] (x2)
	(x2) to [bend left=10] (x3)
	(x3) to (y2)
	(y2) to [bend right=10] (x1)
	(x1) to  (y1);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x4) to [bend right=12] (y7)
	(y7) to  [bend right=10] (x6)
	(x6) to [bend left=10]  (y5)
	(y5) to (y6)
	(y6) to (x7)
	(x7) to [bend right=10] (x4);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (x0)
	(x0) to (x1)
	(x1) to  (x2)
	(x2) to [bend left=10] (x5)
	(x5) to  [bend right=15] (y2)
	(y2) to (x3)
	(x3) to  [bend right=10] (y4)
	(y4) to (y3)
	(y3) to [bend right=15] (y0)
	
	(y10) to  (y9)
	(y9) to  (x9)
	(x9) to (y8)
	(y8) to (x8)
	(x8) to (y11);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (x0)
	(x0) to (x1)
	(x1) to  [bend right=15] (y2)
	(y2) to (x2)
	(x2) to (y5)
	
	(y4) to (y3)
	(y3) to (x3)
	(x3) to  [bend left=10] (y0);
		
\end{tikzpicture}
\end{center}
\caption{The $(6, 14)$-base tuple $(X_0, Q_0, R_0, S_0, T_0)$.}
\label{fig:case7.1}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x4) to [bend right=15] (x7)
	(x7) to (y7)
	(y7) to [bend right=15]  (y4)
	(y4) to (y5)
	(y5) to (x5)
	(x5) to (x4);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (y0)
	(y0) to [bend left=15] (y3)
	(y3) to  (x0)
	(x0) to [bend right=15] (x3)
	(x3) to  (x2)
	(x2) to (y2)
	(y2) to (y1)
	
	(y11) to [bend right=15] (y8)
	(y8) to (y9)
	(y9) to [bend right=15] (y6)
	(y6) to  (x6)
	(x6) to [bend right=15] (x9)
	(x9) to (x8)
	(x8) to [bend right=15] (x11);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to [bend left=10]  (y0)
	(y0) to [bend left=15] (y3)
	(y3) to  (y2)
	(y2) to [bend left=10] (x5)
	
	(y5) to [bend left=10] (x2)
	(x2) to (x3)
	(x3) to [bend left=15] (x0)
	(x0) to  [bend right=10]  (y1);
		
\end{tikzpicture}
\end{center}
\caption{The $(6, 14)$-base tuple $(X_1, Q_1, R_1, S_1, T_1)$.}
\label{fig:case7.2}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y4) to (x5)
	(x5) to (y5)
	(y5) to (x6)
	(x6) to (y7)
	(y7) to (x7)
	(x7) to [bend left=10] (y4);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (x1)
	(x1) to (y2)
	(y2) to  (x2)
	(x2) to (y3)
	(y3) to  (x4)
	(x4) to (x3)
	(x3) to [bend left=15] (x0)
	
	(x10) to (y10)
	(y10) to (x9)
	(x9) to [bend right=15] (y6)
	(y6) to [bend left=15] (y9)
	(y9) to (x8)
	(x8) to (y8)
	(y8) to [bend left=15] (y11);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to  (x1)
	(x1) to (x2)
	(x2) to  (y2)
	(y2) to [bend left=15] (y5)
	
	(x4) to (y4)
	(y4) to (x3)
	(x3) to (y3)
	(y3) to (x0);
		
\end{tikzpicture}
\end{center}
\caption{The $(6, 14)$-base tuple $(X_2, Q_2, R_2, S_2, T_2)$.}
\label{fig:case7.3}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x4) to (x5)
	(x5) to (y4)
	(y4) to [bend left=10](x7)
	(x7) to (y8)
	(y8) to (y7)
	(y7) to [bend left=10](x4);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to (x1)
	(x1) to (x0)
	(x0) to [bend right=10] (y3)
	(y3) to (x3)
	(x3) to  (y2)
	(y2) to [bend left=15] (y5)
	(y5) to (x2)
	(x2) to [bend left=10] (y1)
	
	(y11) to [bend right=10] (x8)
	(x8) to (y9)
	(y9) to [bend right=10](x6)
	(x6) to (y6)
	(y6) to [bend right=10] (x9)
	(x9) to [bend right=10] (y10);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to [bend left=17] (x3)
	(x3) to [bend left=15] (y4)
	
	(y5) to [bend right=21]  (y2)
	(y2) to [bend right=10] (x1)
	(x1) to (x0)
	(x0) to [bend right=15](y3)
	(y3) to (x2)
	(x2) to [bend right=15]  (y1);
		
\end{tikzpicture}
\end{center}
\caption{The $(6, 14)$-base tuple $(X_3, Q_3, R_3, S_3, T_3)$.}
\label{fig:case7.4}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x5) to (y6)
	(y6) to (y7)
	(y7) to (x8)
	(x8) to (x7)
	(x7) to (x6)
	(x6) to (x5);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (y1)
	(y1) to (y2)
	(y2) to (y3)
	(y3) to (x2)
	(x2) to [bend right=10] (y5)
	(y5) to (x4)
	(x4) to (y4)
	(y4) to [bend right=15] (x3)
	(x3) to (y0)
	
	(y10) to (x10)
	(x10) to (x9)
	(x9) to (y9)
	(y9) to (y8)
	(y8) to (x11);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (y1)
	(y1) to (x2)
	(x2) to [bend right=15] (x5)
	 
	(y4) to (x4)
	(x4) to (x3)
	(x3) to (y2)
	(y2) to (y3)
	(y3) to [bend right=15]  (y0);
		
\end{tikzpicture}
\end{center}
\caption{The $(6, 14)$-base tuple $(X_4, Q_4, R_4, S_4, T_4)$.}
\label{fig:case7.5}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x5) to (x6)
	(x6) to (x7)
	(x7) to (x8)
	(x8) to (y7)
	(y7) to (y6)
	(y6) to (x5);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to (y1)
	(y1) to [bend left=10] (x2)
	(x2) to (x3)
	(x3) to (y3)
	(y3) to (y4)
	(y4) to (x4)
	(x4) to (y5)
	(y5) to [bend right=15] (y2)
	(y2) to [bend right=10] (x1)
	
	(x11) to [bend left=10] (y8)
	(y8) to (x9)
	(x9) to (x10)
	(x10) to [bend right=10](y9)
	(y9) to (y10);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to (y1)
	(y1) to (y2)
	(y2) to (x3)
	(x3) to (x4)
	(x4) to [bend left=10] (y3)
	(y3) to (y4)
	 
	(x5) to [bend left=15] (x2)
	(x2) to (x1);
		
\end{tikzpicture}
\end{center}
\caption{The $(6, 14)$-base tuple $(X_5, Q_5, R_5, S_5, T_5)$.}
\label{fig:case7.6}
\end{figure}

\begin{figure} [H]
\begin{center}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$] [draw=gray, fill=gray] {};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] [draw=gray, fill=gray] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y5) to (y4)
	(y4) to [bend left=15] (y7)
	(y7) to (y8)
	(y8) to (x7)
	(x7) to (y6)
	(y6) to (y5);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to (y1)
	(y1) to (y0)
	(y0) to (x3)
	(x3) to (x4)
	(x4) to [bend left=15] (y3)
	(y3) to (y2)
	(y2) to [bend left=10] (x5)
	(x5) to [bend right=15] (x2)
	(x2) to (x1)
	
	(x11) to [bend left=20] (x8)
	(x8) to (x9)
	(x9) to [bend right=15] (x6)
	(x6) to [bend left=15] (y9)
	(y9) to [bend right=15] (x10);

\end{tikzpicture}
\hspace{3.0cm}

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{10}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{11}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{12}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{13}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{14}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{15}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{10}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{11}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{12}$] {};
\node(y3) at (3,0)   [label=below:$y_{13}$] {};
\node(y4) at (4,0)  [label=below:$y_{14}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{15}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=15] (x3)
	(x3) to (x2)
	(x2) to (y3)
	(y3) to [bend right=15] (x4)
	
	(x5) to [bend right=13] (y2)
	(y2) to (y1)
	(y1) to (y0)
	(y0) to (x1);
		
\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x6) to [bend right=10]  (y9)
	(y9) to [bend right=10] (x8)
	(x8) to [bend left=10] (y7)
	(y7) to (y8)
	(y8) to [bend left=10] (x9)
	(x9) to [bend right=10] (x6);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (y0)
	(y0) to (y1)
	(y1) to [bend left=15] (x2)
	(x2) to [bend left=10](y5)
	(y5) to  (y6)
	(y6) to [bend left=15] (x5)
	(x5) to (x4)
	(x4) to [bend left=10]  (x7)
	(x7) to (y4)
	(y4) to  [bend left=10] (x3)
	(x3) to (y2)
	(y2) to (y3)
	(y3) to [bend right=10] (x0)
	
	(x12) to  (y11)
	(y11) to (x11)
	(x11) to (y10)
	(y10) to (x10)
	(x10) to [bend right=15] (x13);
		
\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to (y0)
	(y0) to (y1)
	(y1) to [bend left=10](x2)
	(x2) to (y2)
	(y2) to (x5)
	
	(x4) to  (x3)
	(x3) to (y3)
	(y3) to [bend right=10] (x0);

\end{tikzpicture}
\caption{The $(6, 18)$-base tuple $(X_0, Q_0, R_0, S_0, T_0)$.}
\label{fig:case8.1}
\end{figure}

\begin{figure} [H]
\hspace{0.4cm}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x7) to (x6)
	(x6) to [bend right=15] (x9)
	(x9) to (y9)
	(y9) to [bend right=15]  (y6)
	(y6) to (y7)
	(y7) to(x7);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (x1)
	(x1) to (x2)
	(x2) to (y2)
	(y2) to [bend left=15](y5)
	(y5) to [bend left=10] (x4)
	(x4) to (x5)
	(x5) to [bend right=10](y4)
	(y4) to (y3)
	(y3) to (x3)
	(x3) to [bend right=10] (y0)
	
	(y12) to (x12)
	(x12) to (x11)
	(x11) to [bend left=15] (x8)
	(x8) to  (y8)
	(y8) to [bend left=15] (y11)
	(y11) to (x10)
	(x10) to (y10)
	(y10) to [bend left=15] (y13);
		
\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (x1)
	(x1) to (x2)
	(x2) to [bend right=10] (y5)
	
	(y4) to (x4)
	(x4) to [bend left=15] (y3)
	(y3) to  (y2)
	(y2) to (x3)
	(x3) to [bend right=10] (y0);

\end{tikzpicture}
\caption{The $(6, 18)$-base tuple $(X_1, Q_1, R_1, S_1, T_1)$.}
\label{fig:case8.2}
\end{figure}

\begin{figure} [H]
\hspace{0.4cm}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x7) to (y7)
	(y7) to [bend right=10] (x8)
	(x8) to (y9)
	(y9) to (x9)
	(x9) to [bend right=12](y6)
	(y6) to(x7);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (y2)
	(y2) to (x2)
	(x2) to [bend right=15] (x5)
	(x5) to (x6)
	(x6) to (y5)
	(y5) to (y4)
	(y4) to (x4)
	(x4) to (y3)
	(y3) to [bend right=15] (y0)
	(y0) to [bend left=10] (x3)
	(x3) to [bend right=10] (x0)
	(x0) to [bend right=10] (x1)
	
	(x13) to [bend left=7](y10)
	(y10) to  (y11)
	(y11) to [bend left=15] (y8)
	(y8) to [bend right=12](x11)
	(x11) to (x10)
	(x10) to [bend left=10] (y13);
		
\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y1) to (x0)
	(x0) to [bend left=10] (y3)
	(y3) to [bend right=15] (y0)
	(y0) to (x3)
	(x3) to (y2)
	(y2) to [bend left=15] (y5)
	
	(x5) to [bend left=15] (x2)
	(x2) to (x1);
	
\end{tikzpicture}
\caption{The $(6, 18)$-base tuple $(X_2, Q_2, R_2, S_2, T_2)$.}
\label{fig:case8.3}
\end{figure}

\begin{figure} [H]
\hspace{0.4cm}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x6) to (x7)
	(x7) to (y6)
	(y6) to [bend left=10](x9)
	(x9) to [bend right=3] (y10)
	(y10) to (y9)
	(y9) to [bend left=7] (x6);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to  [bend left=15] (y3)
	(y3) to (x2)
	(x2) to (x3)
	(x3) to (x4)
	(x4) to [bend right=10] (y7)
	(y7) to [bend left=10] (y4)
	(y4) to (x5)
	(x5) to (y5)
	(y5) to [bend right=15] (y2)
	(y2) to (x1)
	(x1) to (x0)
	(x0) to (y1)
	
	(y13) to (x10)
	(x10) to [bend left=10] (x11)
	(x11) to [bend right=15] (y8)
	(y8) to (x8)
	(x8) to [bend right=10] (y11)
	(y11) to(y12);
		
\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(y0) to [bend left=15] (y3)
	(y3) to (x2)
	(x2) to (x3)
	(x3) to [bend left=10] (y4)
	
	(y5) to [bend right=15] (y2)
	(y2) to (x1)
	(x1) to (x0)
	(x0) to (y1);
	
\end{tikzpicture}
\caption{The $(6, 18)$-base tuple $(X_3, Q_3, R_3, S_3, T_3)$.}
\label{fig:case8.4}
\end{figure}

\begin{figure} [H]
\hspace{0.4cm}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x7) to (y8)
	(y8) to (y9)
	(y9) to (x10)
	(x10) to (x9)
	(x9) to (x8)
	(x8) to (x7);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=10] (y3)
	(y3) to (x4)
	(x4) to (y4)
	(y4) to [bend right=15] (y7)
	(y7) to (x6)
	(x6) to (y6)
	(y6) to (y5)
	(y5) to (x5)
	(x5) to [bend right=12] (y2)
	(y2) to (x3)
	(x3) to [bend right=5] (x2)
	(x2) to (x1)
	(x1) to (y1)
	
	(y13) to [bend left=15] (y10)
	(y10) to (x11)
	(x11) to [bend left=10] (y12)
	(y12) to (y11)
	(y11) to [bend right=10] (x12);
		
\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to(x1)
	(x1) to [bend right=15] (y2)
	(y2) to (y3)
	(y3) to  (y4)
	(y4) to (x3)
	(x3) to (x4)
	
	(y5) to [bend right=10] (x2)
	(x2) to  [bend left=15]  (y1);
	
\end{tikzpicture}
\caption{The $(6, 18)$-base tuple $(X_4, Q_4, R_4, S_4, T_4)$.}
\label{fig:case8.5}
\end{figure}

\begin{figure} [H]
\hspace{0.4cm}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(x7) to (x8)
	(x8) to (x9)
	(x9) to (x10)
	(x10) to (y9)
	(y9) to (y8)
	(y8) to (x7);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to [bend right=15] (y2)
	(y2) to  [bend right=15](x5)
	(x5) to (y6)
	(y6) to (x6)
	(x6) to (y7)
	(y7) to [bend left=12] (x4)
	(x4) to (x3)
	(x3) to (y3)
	(y3) to (y4)
	(y4) to (y5)
	(y5) to [bend right=15] (x2)
	(x2) to [bend left=10] (y1)
	(y1) to (x0)
	
	(x12) to (y12)
	(y12) to [bend right=20] (x11)
	(x11) to (y11)
	(y11) to [bend left=10] (y10)
	(y10) to[bend right=13] (x13);
		
\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x1) to(y1)
	(y1) to  (y2)
	(y2) to (x2)
	(x2) to [bend right=15]  (x5)
	
	(x4) to (y4)
	(y4) to (y3)
	(y3) to  (x3)
	(x3) to  [bend left=15]  (x0);
	
\end{tikzpicture}
\caption{The $(6, 18)$-base tuple $(X_5, Q_5, R_5, S_5, T_5)$.}
\label{fig:case8.6}
\end{figure}

\begin{figure} [H]
\hspace{0.4cm}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_0$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_1$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_3$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_4$] {};
 \node (x5) at (5.0,1.0) [label=above:$x_{5}$]  {};
 \node (x6) at (6.0,1.0)  [label=above:$x_6$] {};
 \node (x7) at (7,1.0) [label=above:$x_{7}$] {};
  \node (x8) at (8,1.0) [label=above:$x_{8}$] {};
  \node (x9) at (9,1.0) [label=above:$x_{9}$] {};
  \node (x10) at (10,1.0) [label=above:$x_{10}$]{};
  \node (x11) at (11,1.0) [label=above:$x_{11}$] {};
    \node (x12) at (12,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray] {};
  \node (x13) at (13,1.0) [label=above:$x_{13}$] [draw=gray, fill=gray] {};
\node(y0) at (0,0)  [label=below:$y_0$] [draw=gray, fill=gray] {};
\node(y1) at (1,0)   [label=below:$y_1$] [draw=gray, fill=gray]  {};
\node(y2) at (2,0)   [label=below:$y_2$] {};
\node(y3) at (3,0)   [label=below:$y_3$] {};
\node(y4) at (4,0)  [label=below:$y_4$]  {};
\node(y5) at (5,0)  [label=below:$y_{5}$]  {};
\node(y6) at (6,0)  [label=below:$y_{6}$]  {};
 \node (y7) at (7,0.0)  [label=below:$y_{7} $]{};  
  \node (y8) at (8,0.0)  [label=below:$y_{8} $] {};  
  \node (y9) at (9,0.0) [label=below:$y_{9}$] {};
  \node (y10) at (10,0.0) [label=below:$y_{10}$] {};
   \node (y11) at (11,0.0) [label=below:$y_{11}$] {};
   \node (y12) at (12,0.0) [label=below:$y_{12}$] [draw=gray, fill=gray] {};
   \node (y13) at (13,0.0) [label=below:$y_{13}$] [draw=gray, fill=gray] {};

 \path [very thick, draw=color2, postaction={very thick, on each segment={mid arrow}}]
	(y7) to (y6)
	(y6) to [bend left=15] (y9)
	(y9) to (y10)
	(y10) to [bend left=15] (x9)
	(x9) to (y8)
	(y8) to (y7);
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=15] (x3)
	(x3) to  (y4)
	(y4) to (x7)
	(x7) to [bend left=15] (x4)
	(x4) to (y5)
	(y5) to [bend right=15] (x6)
	(x6) to (x5)
	(x5) to [bend left=15] (x2)
	(x2) to (y3)
	(y3) to (y2)
	(y2) to (y1)
	(y1) to (y0)
	(y0) to (x1)
	
	(x13) to [bend left=15] (x10)
	(x10) to (y11)
	(y11) to (x8)
	(x8) to [bend right=15] (x11)
	(x11) to (x12);
		
\end{tikzpicture}
\hfill

\hfill
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.9]
 \node (x0) at (0.0,1.0) [label=above:$x_{12}$]  [draw=gray, fill=gray]  {};
 \node (x1) at (1.0,1.0) [label=above:$x_{13}$]  [draw=gray, fill=gray] {};
 \node (x2) at (2.0,1.0) [label=above:$x_{14}$] {};
 \node (x3) at (3.0,1.0) [label=above:$x_{15}$]  {};
 \node (x4) at (4.0,1.0) [label=above:$x_{16}$] [draw=gray, fill=gray]{};
 \node (x5) at (5.0,1.0) [label=above:$x_{17}$] [draw=gray, fill=gray]  {};
\node(y0) at (0,0)  [label=below:$y_{12}$]  [draw=gray, fill=gray]{};
\node(y1) at (1,0)   [label=below:$y_{13}$] [draw=gray, fill=gray]{};
\node(y2) at (2,0)   [label=below:$y_{14}$] {};
\node(y3) at (3,0)   [label=below:$y_{15}$] {};
\node(y4) at (4,0)  [label=below:$y_{16}$]  [draw=gray, fill=gray]{};
\node(y5) at (5,0)  [label=below:$y_{17}$]  [draw=gray, fill=gray]{};
 
\path [very thick, draw=color1, postaction={very thick, on each segment={mid arrow}}]
	(x0) to [bend right=15] (x3)
	(x3) to  (x2)
	(x2) to (y3)
	(y3) to [bend left=15] (x4)
	
	(x5) to [bend left=10] (y2)
	(y2) to (y1)
	(y1) to  (y0)
	(y0) to  (x1);
	
\end{tikzpicture}
